Homogeneous links, Seifert surfaces, digraphs and the reduced Alexander polynomial

We give a geometric proof of the following result of Juhasz. \emph{Let $a_g$ be the leading coefficient of the Alexander polynomial of an alternating knot $K$. If $|a_g|<4$ then $K$ has a unique minimal genus Seifert surface.} In doing so, we are able to generalise the result, replacing `minimal genus' with `incompressible' and `alternating' with `homogeneous'. We also examine the implications of our proof for alternating links in general.

==> pictexfiles/alexanderpic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(140,140)
{
\pscustom[linewidth=1,linecolor=black]%\ line
{
\newpath
\moveto(110,29.99998262)
\curveto(30,110.00000262)(30,110.00000262)(30,110.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(37.07106693,102.92893392)
\lineto(42.72792118,102.92893321)
\lineto(30,110.00000262)
\lineto(37.07106622,97.27207967)
\lineto(37.07106693,102.92893392)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%bottom / line
{
\newpath
\moveto(30,29.99998262)
\lineto(65,65.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black]%top / line
{
\newpath
\moveto(75,75.00000262)
\lineto(110,110.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(75,55)
\curveto(75,53.62)(73.88,52.5)(72.5,52.5)
\curveto(71.12,52.5)(70,53.62)(70,55)
\curveto(70,56.38)(71.12,57.5)(72.5,57.5)
\curveto(73.88,57.5)(75,56.38)(75,55)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(57.5,72.5)
\curveto(57.5,71.12)(56.38,70)(55,70)
\curveto(53.62,70)(52.5,71.12)(52.5,72.5)
\curveto(52.5,73.88)(53.62,75)(55,75)
\curveto(56.38,75)(57.5,73.88)(57.5,72.5)
\closepath
}
}
{
\put(20,65){$-t$}
\put(68,30){$t$}
\put(90,65){$-1$}
\put(68,95){$1$}
}

\end{pspicture}


==> pictexfiles/arrow.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(52,18)
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(1,9)
\lineto(51,9)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]
{
\newpath
\moveto(31,9)
\lineto(23,1)
\lineto(51,9)
\lineto(23,17)
\lineto(31,9)
\closepath
}
}
\end{pspicture}


==> pictexfiles/cgraphpic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.35pt,yunit=.35pt,runit=.35pt}
\begin{pspicture}(170,170)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(170.00002,10.00000262)
\lineto(9.99998,170.00000262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(10,9.99998262)
\lineto(79.664805,79.66480262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(170.16667,170.16668262)
\lineto(100.32961,100.32961262)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(40.09353533,139.90645436)
\lineto(55.53674797,135.77695275)
\lineto(44.22304093,124.46324279)
\lineto(40.09353533,139.90645436)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(139.90646467,40.09355088)
\lineto(124.46325203,44.22305248)
\lineto(135.77695907,55.53676245)
\lineto(139.90646467,40.09355088)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(120.26021527,120.26021794)
\lineto(124.38971733,135.70343045)
\lineto(135.70342696,124.38972308)
\lineto(120.26021527,120.26021794)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(59.90645179,59.90646724)
\lineto(55.77695327,44.46325378)
\lineto(44.46324105,55.77695855)
\lineto(59.90645179,59.90646724)
\closepath
}
}
\end{pspicture}


==> pictexfiles/cgraphpic2.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.35pt,yunit=.35pt,runit=.35pt}
\begin{pspicture}(170,200)
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(170,9.99998262)
\lineto(9.99998,170.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(170.04339,170.04339262)
\lineto(100.00376,100.00375262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(80.03963,80.03965262)
\lineto(10,9.99998262)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(53.97545703,126.0245384)
\lineto(65.28916553,126.02453953)
\lineto(39.83332,140.16667262)
\lineto(53.97545816,114.7108299)
\lineto(53.97545703,126.0245384)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(133.97544858,46.02456995)
\lineto(145.28915708,46.02456431)
\lineto(119.83332,60.16671262)
\lineto(133.97544294,34.71086145)
\lineto(133.97544858,46.02456995)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=gray]
{
\newpath
\moveto(35,80.00000262)
\curveto(40,60.00000262)(40,70.00000262)(45,70.00000262)
\curveto(50,70.00000262)(50,60.00000262)(50,60.00000262)
}
}
{
\pscustom[linewidth=0.5,linecolor=darkgray,fillstyle=solid,fillcolor=gray]
{
\newpath
\moveto(50,64.00000262)
\lineto(48,66.00000262)
\lineto(50,59.00000262)
\lineto(52,66.00000262)
\lineto(50,64.00000262)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=gray]
{
\newpath
\moveto(155,110.00000262)
\curveto(135,115.00000262)(145,115.00000262)(145,120.00000262)
\curveto(145,125.00000262)(135,125.00000262)(135,125.00000262)
}
}
{
\pscustom[linewidth=0.5,linecolor=darkgray,fillstyle=solid,fillcolor=gray]
{
\newpath
\moveto(139,125.00000262)
\lineto(141,127.00000262)
\lineto(134,125.00000262)
\lineto(141,123.00000262)
\lineto(139,125.00000262)
\closepath
}
}
{
\put(15,85){$\mathcal{H}$}
\put(160,100){$\mathcal{K}$}
}
\end{pspicture}


==> pictexfiles/cgraphpic3.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.45pt,yunit=.45pt,runit=.45pt}
\begin{pspicture}(800.00024414,170)
{
\pscustom[linewidth=1,linecolor=black]%knot
{
\newpath
\moveto(200,87.83139)
\lineto(160,127.83139)
\curveto(160,127.83139)(147.64846,142.31869)(140,147.83139)
\curveto(136.97668,150.01048)(133.62708,151.97515)(130,152.83139)
\curveto(126.75584,153.59723)(123.24416,153.59723)(120,152.83139)
\curveto(116.37292,151.97515)(113.02332,150.01048)(110,147.83139)
\curveto(102.35154,142.31869)(90,127.83139)(90,127.83139)
\moveto(90,47.83139)
\lineto(160,117.83139)
\moveto(170,127.83139)
\curveto(170,127.83139)(182.35154,142.31869)(190,147.83139)
\curveto(193.02332,150.01048)(196.37292,151.97515)(200,152.83139)
\curveto(209.73249,155.12892)(220.7612,156.65822)(230,152.83139)
\curveto(232.1776,151.9294)(234.09801,150.00899)(235,147.83139)
\curveto(238.82683,138.59259)(237.29753,127.56388)(235,117.83139)
\curveto(234.14376,114.20431)(232.17909,110.85471)(230,107.83139)
\curveto(224.4873,100.18293)(210,87.83139)(210,87.83139)
\lineto(170,47.83139)
\moveto(160,37.83139)
\curveto(160,37.83139)(147.64846,23.34409)(140,17.83139)
\curveto(136.97668,15.6523)(133.62708,13.68763)(130,12.83139)
\curveto(126.75584,12.06555)(123.24416,12.06555)(120,12.83139)
\curveto(116.37292,13.68763)(113.02332,15.6523)(110,17.83139)
\curveto(102.35154,23.34409)(90,37.83139)(90,37.83139)
\lineto(50,77.83139)
\moveto(130,77.83139)
\lineto(170,37.83139)
\curveto(170,37.83139)(182.35154,23.34409)(190,17.83139)
\curveto(193.02332,15.6523)(196.37292,13.68763)(200,12.83139)
\curveto(209.73249,10.53386)(220.7612,9.00456)(230,12.83139)
\curveto(232.1776,13.73338)(234.09801,15.65379)(235,17.83139)
\curveto(238.82683,27.07019)(237.29753,38.0989)(235,47.83139)
\curveto(234.14376,51.45847)(232.17909,54.80807)(230,57.83139)
\curveto(224.4873,65.47985)(210,77.83139)(210,77.83139)
\moveto(80,117.83139)
\lineto(40,77.83139)
\curveto(40,77.83139)(25.5127,65.47985)(20,57.83139)
\curveto(17.82091,54.80807)(15.85624,51.45847)(15,47.83139)
\curveto(12.70247,38.0989)(11.17317,27.07019)(15,17.83139)
\curveto(15.90199,15.65379)(17.8224,13.73338)(20,12.83139)
\curveto(29.2388,9.00456)(40.26751,10.53386)(50,12.83139)
\curveto(53.62708,13.68763)(56.97668,15.6523)(60,17.83139)
\curveto(67.64846,23.34409)(80,37.83139)(80,37.83139)
\moveto(40,87.83139)
\curveto(40,87.83139)(25.5127,100.18293)(20,107.83139)
\curveto(17.82091,110.85471)(15.85624,114.20431)(15,117.83139)
\curveto(12.70247,127.56388)(11.17317,138.59259)(15,147.83139)
\curveto(15.90199,150.00899)(17.8224,151.9294)(20,152.83139)
\curveto(29.2388,156.65822)(40.26751,155.12892)(50,152.83139)
\curveto(53.62708,151.97515)(56.97668,150.01048)(60,147.83139)
\curveto(67.64846,142.31869)(80,127.83139)(80,127.83139)
\lineto(120,87.83139)
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=curcolor]%arrowhead
{
\newpath
\moveto(139.39339828,97.22478828)
\lineto(139.39339828,88.73950691)
\lineto(150,107.83139)
\lineto(130.90811691,97.22478828)
\lineto(139.39339828,97.22478828)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=gray]%edges in K
{
\newpath
\moveto(504.9999,88.0816)
\lineto(475,118.0816)
\moveto(395,48.0816)
\lineto(425,78.0816)
\moveto(475,128.0816)
\curveto(475,128.0816)(487.35155,142.5689)(494.99995,148.0816)
\curveto(498.0233,150.26069)(501.3729,152.22536)(504.9999,153.0816)
\curveto(514.7324,155.37913)(525.7611,156.90843)(535,153.0816)
\curveto(537.1775,152.17961)(539.0981,150.2592)(540,148.0816)
\curveto(543.8269,138.8428)(542.2976,127.81409)(540,118.0816)
\curveto(539.1438,114.45452)(537.1791,111.10492)(535,108.0816)
\curveto(529.4873,100.43314)(515,88.0816)(515,88.0816)
\moveto(465,38.0816)
\curveto(465,38.0816)(452.64846,23.5943)(445,18.0816)
\curveto(441.97668,15.90251)(438.62708,13.93784)(435,13.0816)
\curveto(431.75584,12.31576)(428.24416,12.31576)(425,13.0816)
\curveto(421.37292,13.93784)(418.02332,15.90251)(415,18.0816)
\curveto(407.35154,23.5943)(395,38.0816)(395,38.0816)
\moveto(435,78.0816)
\lineto(465,48.0816)
\moveto(385,118.0816)
\lineto(355,88.0816)
\moveto(345,88.0816)
\curveto(345,88.0816)(330.5127,100.43314)(325,108.0816)
\curveto(322.82091,111.10492)(320.85624,114.45452)(320,118.0816)
\curveto(317.70247,127.81409)(316.17317,138.8428)(320,148.0816)
\curveto(320.90199,150.2592)(322.8224,152.17961)(325,153.0816)
\curveto(334.2388,156.90843)(345.26751,155.37913)(355,153.0816)
\curveto(358.62708,152.22536)(361.97668,150.26069)(365,148.0816)
\curveto(372.64846,142.5689)(385,128.0816)(385,128.0816)
}
}
{
\pscustom[linewidth=1.5,linecolor=black]%edges in H
{
\newpath
\moveto(465,128.0816)
\curveto(465,128.0816)(452.64846,142.5689)(445,148.0816)
\curveto(441.97668,150.26069)(438.62708,152.22536)(435,153.0816)
\curveto(431.75584,153.84744)(428.24416,153.84744)(425,153.0816)
\curveto(421.37292,152.22536)(418.02332,150.26069)(415,148.0816)
\curveto(407.35154,142.5689)(395,128.0816)(395,128.0816)
\moveto(435,88.0816)
\lineto(465,118.0816)
\moveto(505,78.0816)
\lineto(475,48.0816)
\moveto(385,48.0816)
\lineto(355,78.0816)
\moveto(475,38.0816)
\curveto(475,38.0816)(487.35155,23.5943)(494.99995,18.0816)
\curveto(498.0234,15.90251)(501.373,13.93784)(505,13.0816)
\curveto(514.7325,10.78407)(525.7611,9.25477)(535,13.0816)
\curveto(537.1775,13.98359)(539.0981,15.904)(540,18.0816)
\curveto(543.8269,27.3204)(542.2976,38.34911)(540,48.0816)
\curveto(539.1438,51.70868)(537.1791,55.05828)(535,58.0816)
\curveto(529.4873,65.73006)(515,78.0816)(515,78.0816)
\moveto(345,78.0816)
\curveto(345,78.0816)(330.5127,65.73006)(325,58.0816)
\curveto(322.82091,55.05828)(320.85624,51.70868)(320,48.0816)
\curveto(317.70247,38.34911)(316.17317,27.3204)(320,18.0816)
\curveto(320.90199,15.904)(322.8224,13.98359)(325,13.0816)
\curveto(334.2388,9.25477)(345.26751,10.78407)(355,13.0816)
\curveto(358.62708,13.93784)(361.97668,15.90251)(365,18.0816)
\curveto(372.64846,23.5943)(385,38.0816)(385,38.0816)
\moveto(395,118.0816)
\lineto(425,88.0816)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(360,83.08158438)
\curveto(360,77.55873688)(355.5228475,73.08158438)(350,73.08158438)
\curveto(344.4771525,73.08158438)(340,77.55873688)(340,83.08158438)
\curveto(340,88.60443188)(344.4771525,93.08158438)(350,93.08158438)
\curveto(355.5228475,93.08158438)(360,88.60443188)(360,83.08158438)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(400,123.08158238)
\curveto(400,117.55873488)(395.5228475,113.08158238)(390,113.08158238)
\curveto(384.4771525,113.08158238)(380,117.55873488)(380,123.08158238)
\curveto(380,128.60442988)(384.4771525,133.08158238)(390,133.08158238)
\curveto(395.5228475,133.08158238)(400,128.60442988)(400,123.08158238)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(480,123.08158238)
\curveto(480,117.55873488)(475.5228475,113.08158238)(470,113.08158238)
\curveto(464.4771525,113.08158238)(460,117.55873488)(460,123.08158238)
\curveto(460,128.60442988)(464.4771525,133.08158238)(470,133.08158238)
\curveto(475.5228475,133.08158238)(480,128.60442988)(480,123.08158238)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(480,43.08158238)
\curveto(480,37.55873488)(475.5228475,33.08158238)(470,33.08158238)
\curveto(464.4771525,33.08158238)(460,37.55873488)(460,43.08158238)
\curveto(460,48.60442988)(464.4771525,53.08158238)(470,53.08158238)
\curveto(475.5228475,53.08158238)(480,48.60442988)(480,43.08158238)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(440,83.08158438)
\curveto(440,77.55873688)(435.5228475,73.08158438)(430,73.08158438)
\curveto(424.4771525,73.08158438)(420,77.55873688)(420,83.08158438)
\curveto(420,88.60443188)(424.4771525,93.08158438)(430,93.08158438)
\curveto(435.5228475,93.08158438)(440,88.60443188)(440,83.08158438)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(400,43.08158238)
\curveto(400,37.55873488)(395.5228475,33.08158238)(390,33.08158238)
\curveto(384.4771525,33.08158238)(380,37.55873488)(380,43.08158238)
\curveto(380,48.60442988)(384.4771525,53.08158238)(390,53.08158238)
\curveto(395.5228475,53.08158238)(400,48.60442988)(400,43.08158238)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(520,83.08158438)
\curveto(520,77.55873688)(515.5228475,73.08158438)(510,73.08158438)
\curveto(504.4771525,73.08158438)(500,77.55873688)(500,83.08158438)
\curveto(500,88.60443188)(504.4771525,93.08158438)(510,93.08158438)
\curveto(515.5228475,93.08158438)(520,88.60443188)(520,83.08158438)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(414.80483853,98.27676147)
\lineto(403.22242945,101.37388917)
\lineto(411.70771083,109.85917055)
\lineto(414.80483853,98.27676147)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(363.41759147,69.66400853)
\lineto(375.00000055,66.56688083)
\lineto(366.51471917,58.08159945)
\lineto(363.41759147,69.66400853)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(454.80483853,107.88643853)
\lineto(451.70771083,96.30402945)
\lineto(443.22242945,104.78931083)
\lineto(454.80483853,107.88643853)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(425.276,153.0816)
\lineto(435.656,159.0816)
\lineto(435.656,147.0816)
\lineto(425.276,153.0816)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(485.19516147,58.27676147)
\lineto(488.29228917,69.85917055)
\lineto(496.77757055,61.37388917)
\lineto(485.19516147,58.27676147)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(539.7792,17.916)
\lineto(535.0752,6.888)
\lineto(527.8752,16.488)
\lineto(539.7792,17.916)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(324.80483853,13.27676147)
\lineto(313.22242945,16.37388917)
\lineto(321.70771083,24.85917055)
\lineto(324.80483853,13.27676147)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=gray,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(435.38,13.0816)
\lineto(425,7.0816)
\lineto(425,19.0816)
\lineto(435.38,13.0816)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=gray,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(405.19516147,58.27676147)
\lineto(408.29228917,69.85917055)
\lineto(416.77757055,61.37388917)
\lineto(405.19516147,58.27676147)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=gray,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(445.19516147,67.88643853)
\lineto(456.77757055,64.78931083)
\lineto(448.29228917,56.30402945)
\lineto(445.19516147,67.88643853)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=gray,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(494.80483853,98.27676147)
\lineto(483.22242945,101.37388917)
\lineto(491.70771083,109.85917055)
\lineto(494.80483853,98.27676147)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=gray,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(529.2468619,154.95816905)
\lineto(541.21429772,155.68265507)
\lineto(535.84773457,144.94952878)
\lineto(529.2468619,154.95816905)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=gray,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(374.80483853,107.88643853)
\lineto(371.70771083,96.30402945)
\lineto(363.22242945,104.78931083)
\lineto(374.80483853,107.88643853)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=gray,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(320.20678445,148.26440096)
\lineto(324.00974388,159.63462082)
\lineto(331.9576118,150.64399262)
\lineto(320.20678445,148.26440096)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(768,62.00000262)
\curveto(768,67.52285012)(772.4771525,72.00000262)(778,72.00000262)
\curveto(783.5228475,72.00000262)(788,67.52285012)(788,62.00000262)
\curveto(788,56.47715512)(783.5228475,52.00000262)(778,52.00000262)
\curveto(772.4771525,52.00000262)(768,56.47715512)(768,62.00000262)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(628,62.00000262)
\curveto(628,67.52285012)(632.4771525,72.00000262)(638,72.00000262)
\curveto(643.5228475,72.00000262)(648,67.52285012)(648,62.00000262)
\curveto(648,56.47715512)(643.5228475,52.00000262)(638,52.00000262)
\curveto(632.4771525,52.00000262)(628,56.47715512)(628,62.00000262)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(698,122.00000262)
\curveto(698,127.52285012)(702.4771525,132.00000262)(708,132.00000262)
\curveto(713.5228475,132.00000262)(718,127.52285012)(718,122.00000262)
\curveto(718,116.47715512)(713.5228475,112.00000262)(708,112.00000262)
\curveto(702.4771525,112.00000262)(698,116.47715512)(698,122.00000262)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black]%edge
{
\newpath
\moveto(708,122)
\lineto(778,62)
\curveto(778,62)(798.503,102.13251)(793,122)
\curveto(791.7417,126.543)(787.4651,130.48841)(783,132)
\curveto(759.1106,140.08737)(708,122)(708,122)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black]%edge
{
\newpath
\moveto(708,122)
\lineto(638,62)
\curveto(638,62)(617.497,102.13251)(623,122)
\curveto(624.2583,126.543)(628.5349,130.48841)(633,132)
\curveto(656.8894,140.08737)(708,122)(708,122)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black]%edge
{
\newpath
\moveto(776.9411,61.70197)
\curveto(776.9411,61.70197)(743.5124,33.02825)(723,27)
\curveto(713.4057,24.1804)(702.6012,24.20412)(693,27)
\curveto(672.1359,33.07563)(638,62)(638,62)
\curveto(638,62)(679.1953,63.9409)(693,77)
\curveto(704.4862,87.86583)(708,122)(708,122)
\curveto(708,122)(711.5688,87.92368)(723,77)
\curveto(736.512,64.08792)(776.9411,61.70197)(776.9411,61.70197)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(723.19516147,76.80483853)
\lineto(734.77757055,73.70771083)
\lineto(726.29228917,65.22242945)
\lineto(723.19516147,76.80483853)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(680.25368403,70.10872173)
\lineto(687.43089365,79.71247423)
\lineto(692.15792523,68.68273387)
\lineto(680.25368403,70.10872173)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(712.724,25)
\lineto(702.344,19)
\lineto(702.344,31)
\lineto(712.724,25)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(677.80483853,96.80483853)
\lineto(674.70771083,85.22242945)
\lineto(666.22242945,93.70771083)
\lineto(677.80483853,96.80483853)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(625.2208,126.1656)
\lineto(629.9248,137.1936)
\lineto(637.1248,127.5936)
\lineto(625.2208,126.1656)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(747.80483853,87.19516147)
\lineto(736.22242945,90.29228917)
\lineto(744.70771083,98.77757055)
\lineto(747.80483853,87.19516147)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=white]%arrowhead
{
\newpath
\moveto(783.19516147,131.80483853)
\lineto(794.77757055,128.70771083)
\lineto(786.29228917,120.22242945)
\lineto(783.19516147,131.80483853)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%arrow
{
\newpath
\moveto(245,85)
\lineto(305,85)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(285,85)
\lineto(277,77)
\lineto(305,85)
\lineto(277,93)
\lineto(285,85)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%arrow
{
\newpath
\moveto(550,85)
\lineto(610,85)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(590,85)
\lineto(582,77)
\lineto(610,85)
\lineto(582,93)
\lineto(590,85)
\closepath
}
}
{
\put(325,30){$\mathcal{H}$}
\put(325,120){\gray$\mathcal{K}$}
}
\end{pspicture}


==> pictexfiles/cgraphpic4.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(250,250)
{
\pscustom[linewidth=1,linecolor=lightgray]
{
\newpath
\moveto(139.56218,14.99998002)
\lineto(119.56218,49.99998002)
\lineto(99.56218,14.99998002)
}
}
{
\pscustom[linewidth=1,linecolor=lightgray,fillstyle=solid,fillcolor=white]%arrow
{
\newpath
\moveto(111.56218007,35.99999745)
\lineto(110.36306456,26.13397169)
\lineto(102.41839337,32.10544906)
\lineto(111.56218007,35.99999745)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=4 4]%dotted line
{
\newpath
\moveto(119.56218,49.99998002)
\lineto(139.56218,14.99998002)
}
}
{
\pscustom[linewidth=1,linecolor=lightgray,fillstyle=solid,fillcolor=white]%arrow
{
\newpath
\moveto(132.56217996,26.99999742)
\lineto(123.39896356,31.26794673)
\lineto(131.67672428,37.06955025)
\lineto(132.56217996,26.99999742)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=lightgray]
{
\newpath
\moveto(19.10789,69.87336002)
\lineto(59.10789,84.87336002)
\lineto(19.10789,99.87336002)
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=4 4]%dotted line
{
\newpath
\moveto(59.10789,84.87336002)
\lineto(19.10789,69.87336002)
}
}
{
\pscustom[linewidth=1,linecolor=lightgray,fillstyle=solid,fillcolor=white]%arrow
{
\newpath
\moveto(32.10818009,74.87338007)
\lineto(37.56246985,82.74678086)
\lineto(41.65389006,74.08652697)
\lineto(32.10818009,74.87338007)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=lightgray,fillstyle=solid,fillcolor=white]%arrow
{
\newpath
\moveto(39.56218,91.99998026)
\lineto(30.01647005,91.21312681)
\lineto(34.10788995,99.87338084)
\lineto(39.56218,91.99998026)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=lightgray]
{
\newpath
\moveto(19.38271,169.79430002)
\lineto(59.38271,154.79430002)
\lineto(19.38271,139.79430002)
}
}
{
\pscustom[linewidth=1,linecolor=lightgray,fillstyle=solid,fillcolor=white]%arrow
{
\newpath
\moveto(45.56217983,159.99996267)
\lineto(36.09803628,157.6795063)
\lineto(38.82053389,167.03592323)
\lineto(45.56217983,159.99996267)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=4 4]%dotted line
{
\newpath
\moveto(59.82053,155.03596002)
\lineto(19.82053,140.03596002)
}
}
{
\pscustom[linewidth=1,linecolor=lightgray,fillstyle=solid,fillcolor=white]%arrow
{
\newpath
\moveto(29.82053005,144.035963)
\lineto(37.07180845,153.09815934)
\lineto(41.2942615,142.28726986)
\lineto(29.82053005,144.035963)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=lightgray]
{
\newpath
\moveto(89.56218,240.00000002)
\lineto(119.56218,190.00000002)
\lineto(149.56218,240.00000002)
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=4 4]%dotted line
{
\newpath
\moveto(89.56218,240.00000002)
\lineto(119.56218,190.00000002)
}
}
{
\pscustom[linewidth=1,linecolor=lightgray,fillstyle=solid,fillcolor=white]%arrow
{
\newpath
\moveto(99.23205269,224.03589555)
\lineto(109.56217998,219.99999743)
\lineto(100.90192603,213.07179382)
\lineto(99.23205269,224.03589555)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=lightgray]
{
\newpath
\moveto(220,70.24166002)
\lineto(180,85.24166002)
\lineto(220,100.24166002)
}
}
{
\pscustom[linewidth=1,linecolor=lightgray,fillstyle=solid,fillcolor=white]%arrow
{
\newpath
\moveto(193.82053017,80.03599737)
\lineto(203.28467372,82.35645373)
\lineto(200.56217611,73.0000368)
\lineto(193.82053017,80.03599737)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=4 4]%dotted line
{
\newpath
\moveto(179.56218,85.00000002)
\lineto(219.56218,100.00000002)
}
}
{
\pscustom[linewidth=1,linecolor=lightgray,fillstyle=solid,fillcolor=white]%arrow
{
\newpath
\moveto(209.56217995,95.99999704)
\lineto(202.31090155,86.9378007)
\lineto(198.0884485,97.74869017)
\lineto(209.56217995,95.99999704)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=lightgray]
{
\newpath
\moveto(219.56218,170.00000002)
\lineto(179.56218,155.00000002)
\lineto(219.56218,140.00000002)
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=4 4]%dotted line
{
\newpath
\moveto(179.56218,155.00000002)
\lineto(219.56218,170.00000002)
}
}
{
\pscustom[linewidth=1,linecolor=lightgray,fillstyle=solid,fillcolor=white]%arrow
{
\newpath
\moveto(206.56189001,164.99999736)
\lineto(201.10760025,157.12659658)
\lineto(197.01618004,165.78685046)
\lineto(206.56189001,164.99999736)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=lightgray,fillstyle=solid,fillcolor=white]%arrow
{
\newpath
\moveto(199.1078899,147.87339798)
\lineto(208.65359985,148.66025143)
\lineto(204.56217995,139.99999739)
\lineto(199.1078899,147.87339798)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=gray,fillstyle=solid,fillcolor=white]%polygon
{
\newpath
\moveto(119.55915296,50.78996302)
\lineto(59.55154339,85.52656648)
\lineto(59.55154153,154.99977662)
\lineto(119.55914924,189.7363833)
\lineto(179.56675881,154.99977984)
\lineto(179.56676067,85.5265697)
\lineto(119.55915296,50.78996302)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black]%T
{
\newpath
\moveto(149.56218,240.00000002)
\lineto(119.56218,190.00000002)
\lineto(179.56218,155.00000002)
\lineto(179.56218,85.00000002)
\lineto(119.56218,49.99998002)
\lineto(59.56218,85.00000002)
\lineto(59.56218,155.00000002)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%arrow
{
\newpath
\moveto(154.56217979,169.99999909)
\lineto(139.80112514,169.42612008)
\lineto(146.69380007,182.73604508)
\lineto(154.56217979,169.99999909)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%arrow
{
\newpath
\moveto(134.56218,232.36217957)
\lineto(148.43801679,225.64903333)
\lineto(135.68634321,216.98877929)
\lineto(134.56218,232.36217957)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%arrow
{
\newpath
\moveto(179.5621802,107.36218002)
\lineto(172.94763601,118.81890591)
\lineto(186.17672378,118.81890627)
\lineto(179.5621802,107.36218002)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%arrow
{
\newpath
\moveto(144.56218021,64.99999909)
\lineto(159.32323486,64.42612008)
\lineto(152.43055993,77.73604508)
\lineto(144.56218021,64.99999909)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%arrow
{
\newpath
\moveto(81.69380021,72.73601095)
\lineto(96.45485486,73.30988996)
\lineto(89.56217993,59.99996495)
\lineto(81.69380021,72.73601095)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=white]%arrow
{
\newpath
\moveto(59.5621802,119.99998002)
\lineto(52.94763601,108.54325412)
\lineto(66.17672378,108.54325377)
\lineto(59.5621802,119.99998002)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=gray,fillstyle=solid,fillcolor=white]%arrow
{
\newpath
\moveto(94.56217979,175.00001095)
\lineto(79.80112514,175.57388996)
\lineto(86.69380007,162.26396495)
\lineto(94.56217979,175.00001095)
\closepath
}
}
{
\put(115,115){$C$}
\put(150,210){$e_C$}
\put(60,185){$f_C$}
\put(150,45){$B_v(\mathcal{T})$}
}
\end{pspicture}


==> pictexfiles/cgraphpic5a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.45pt,yunit=.45pt,runit=.45pt}
\begin{pspicture}(380,215)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%2-handle
{
\newpath
\moveto(392.63008,158.96379262)
\lineto(262.63008,138.96379262)
\lineto(242.63008,88.96379262)
\lineto(372.63008,18.96378262)
\lineto(392.63008,158.96379262)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%2-handle
{
\newpath
\moveto(5.3781741,155.74827262)
\lineto(135.37817,135.74827262)
\lineto(155.37817,85.74827262)
\lineto(25.378174,15.74828262)
\lineto(5.3781741,155.74827262)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(8.81618944,165.24605509)
\lineto(137.63011961,142.53269496)
\lineto(134.19212682,123.03485933)
\lineto(5.37819666,145.74821947)
\lineto(8.81618944,165.24605509)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(25.37817982,25.74810151)
\lineto(138.65524301,91.1486578)
\lineto(148.55455415,74.00255146)
\lineto(35.27749096,8.60199516)
\lineto(25.37817982,25.74810151)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(389.19216511,168.46151793)
\lineto(260.37823495,145.7481578)
\lineto(263.81622774,126.25032217)
\lineto(392.6301579,148.96368231)
\lineto(389.19216511,168.46151793)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(367.63013108,23.96358538)
\lineto(254.35306789,89.36414167)
\lineto(244.45375675,72.21803532)
\lineto(357.73081994,6.81747903)
\lineto(367.63013108,23.96358538)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=darkgrey,fillstyle=solid,fillcolor=grey]%0-handle
{
\newpath
\moveto(254.97935221,189.11210628)
\curveto(284.4361926,156.21225591)(281.64186565,105.60392718)(248.74201528,76.14708679)
\curveto(215.84216491,46.6902464)(165.23383618,49.48457335)(135.77699579,82.38442372)
\curveto(107.89017567,113.53074482)(108.51193452,160.28445243)(137.21715111,190.67817868)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(115.37817,145.74827262)
\lineto(35.378174,160.74827262)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(274.37817,147.74827262)
\lineto(365.37817,165.74827262)
}
}
{
\pscustom[linewidth=3,linecolor=darkgrey]
{
\newpath
\moveto(30.378174,5.74828262)
\lineto(146.37817,72.74827262)
}
}
{
\pscustom[linewidth=3,linecolor=darkgrey]
{
\newpath
\moveto(360.37817,5.74828262)
\lineto(244.37817,72.74827262)
}
}
{
\pscustom[linewidth=3,linecolor=darkgrey]
{
\newpath
\moveto(231.76498561,186.35206329)
\curveto(241.4969918,182.34844956)(250.25992705,180.19885917)(260.73989987,179.2443767)
}
}
{
\pscustom[linewidth=3,linecolor=darkgrey,linestyle=dashed,dash=12 12]
{
\newpath
\moveto(158.37817439,186.74827329)
\curveto(148.6461682,182.74465956)(139.88323295,180.59506917)(129.40326013,179.6405867)
}
}
{
\pscustom[linewidth=0.5,linecolor=white,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(34.99196243,194.35137939)
\lineto(375.87086868,194.35137939)
\lineto(375.87086868,185.3070097)
\lineto(34.99196243,185.3070097)
\lineto(34.99196243,194.35137939)
\closepath
}
}
{
\pscustom[linewidth=0.5,linecolor=white,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(0,209.56793213)
\lineto(35.41101858,209.56793213)
\lineto(35.41101858,3.97117615)
\lineto(0,3.97117615)
\lineto(0,209.56793213)
\closepath
}
}
{
\pscustom[linewidth=0.5,linecolor=white,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(356.98187256,206.24230957)
\lineto(397.96148682,206.24230957)
\lineto(397.96148682,0.72357178)
\lineto(356.98187256,0.72357178)
\lineto(356.98187256,206.24230957)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=darkgrey,linestyle=dashed,dash=12 12]
{
\newpath
\moveto(262.38476102,179.99999991)
\curveto(235.03558194,149.78638877)(228.61108165,108.89264703)(245.37816684,71.74826995)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(197.92716589,59.12866185)
\curveto(201.91154214,104.66754068)(234.42611758,140.44295289)(279.37816597,148.74825747)
}
}
{
\pscustom[linewidth=3,linecolor=darkgrey]
{
\newpath
\moveto(128.37157898,179.99999991)
\curveto(155.72075806,149.78638877)(162.14525835,108.89264703)(145.37817316,71.74826995)
}
}
{
\pscustom[linewidth=3,linecolor=black,linestyle=dashed,dash=12 12]
{
\newpath
\moveto(196.89579805,55.33038217)
\curveto(193.25404932,101.18033572)(160.60704015,137.39180826)(115.37817403,145.74825747)
}
}
{
\pscustom[linewidth=2.5,linecolor=black,linestyle=dashed,dash=3 4]
{
\newpath
\moveto(274.4447779,147.9298838)
\curveto(278.97710569,118.51308614)(268.16186613,91.1567686)(244.73919612,72.79189699)
}
}
{
\pscustom[linewidth=2.5,linecolor=black,linestyle=dashed,dash=3 4]
{
\newpath
\moveto(145.74215104,73.00779698)
\curveto(122.93455187,91.05160323)(112.22812803,117.52946116)(116.08402598,146.35475518)
}
}
{
\pscustom[linewidth=2.5,linecolor=black,linestyle=dashed,dash=5 4]
{
\newpath
\moveto(244.96168516,72.96697923)
\curveto(215.50418721,49.70161065)(175.40308832,49.66624501)(145.90460021,72.87961959)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]
{
\newpath
\moveto(199.37158,55)
\curveto(199.37158,53.62)(198.25158,52.5)(196.87158,52.5)
\curveto(195.49158,52.5)(194.37158,53.62)(194.37158,55)
\curveto(194.37158,56.38)(195.49158,57.5)(196.87158,57.5)
\curveto(198.25158,57.5)(199.37158,56.38)(199.37158,55)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]
{
\newpath
\moveto(118.37158,146)
\curveto(118.37158,144.62)(117.25158,143.5)(115.87158,143.5)
\curveto(114.49158,143.5)(113.37158,144.62)(113.37158,146)
\curveto(113.37158,147.38)(114.49158,148.5)(115.87158,148.5)
\curveto(117.25158,148.5)(118.37158,147.38)(118.37158,146)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]
{
\newpath
\moveto(276.87158,147.5)
\curveto(276.87158,146.12)(275.75158,145)(274.37158,145)
\curveto(272.99158,145)(271.87158,146.12)(271.87158,147.5)
\curveto(271.87158,148.88)(272.99158,150)(274.37158,150)
\curveto(275.75158,150)(276.87158,148.88)(276.87158,147.5)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]
{
\newpath
\moveto(147.87158,72.5)
\curveto(147.87158,71.12)(146.75158,70)(145.37158,70)
\curveto(143.99158,70)(142.87158,71.12)(142.87158,72.5)
\curveto(142.87158,73.88)(143.99158,75)(145.37158,75)
\curveto(146.75158,75)(147.87158,73.88)(147.87158,72.5)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]
{
\newpath
\moveto(247.37158,73)
\curveto(247.37158,71.62)(246.25158,70.5)(244.87158,70.5)
\curveto(243.49158,70.5)(242.37158,71.62)(242.37158,73)
\curveto(242.37158,74.38)(243.49158,75.5)(244.87158,75.5)
\curveto(246.25158,75.5)(247.37158,74.38)(247.37158,73)
\closepath
}
}
{
\put(185,35){\scriptsize$\rho^2_m(\frac{1}{2})$}
\put(150,45){\scriptsize$\rho^2_m$}
\put(75,100){\scriptsize$\rho^1_{m+1}$}
\put(275,100){\scriptsize$\rho^1_m$}
}
\end{pspicture}


==> pictexfiles/cgraphpic5b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.45pt,yunit=.45pt,runit=.45pt}
\begin{pspicture}(380,215)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%2-handle
{
\newpath
\moveto(394.2585,158.96379262)
\lineto(264.2585,138.96379262)
\lineto(244.2585,88.96379262)
\lineto(374.2585,18.96378262)
\lineto(394.2585,158.96379262)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]%2-handle
{
\newpath
\moveto(7.006594,155.74827262)
\lineto(137.00659,135.74827262)
\lineto(157.00659,85.74827262)
\lineto(27.006594,15.74828262)
\lineto(7.006594,155.74827262)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(10.4445979,165.24606105)
\lineto(139.25852806,142.53270091)
\lineto(135.82053528,123.03486529)
\lineto(7.00660512,145.74822542)
\lineto(10.4445979,165.24606105)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(27.00659072,25.74816801)
\lineto(140.28365391,91.1487243)
\lineto(150.18296505,74.00261795)
\lineto(36.90590186,8.60206166)
\lineto(27.00659072,25.74816801)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(390.82056297,168.46157209)
\lineto(262.00663281,145.74821195)
\lineto(265.4446256,126.25037633)
\lineto(394.25855576,148.96373646)
\lineto(390.82056297,168.46157209)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(369.25855016,23.96365511)
\lineto(255.98148697,89.36421141)
\lineto(246.08217583,72.21810506)
\lineto(359.35923902,6.81754877)
\lineto(369.25855016,23.96365511)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=darkgrey,fillstyle=solid,fillcolor=grey]%0-handle
{
\newpath
\moveto(251.23727099,194.56181508)
\curveto(283.70235064,164.62648138)(285.75547778,113.98266765)(255.82014408,81.51758801)
\curveto(225.88481038,49.05250836)(175.24099665,46.99938122)(142.77591701,76.93471492)
\curveto(110.31083736,106.87004862)(108.25771022,157.51386235)(138.19304392,189.97894199)
\curveto(140.09825703,192.04515899)(141.7973177,193.71234784)(143.89923835,195.57809682)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(117.00659,145.74827262)
\lineto(37.006594,160.74827262)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(276.00659,147.74827262)
\lineto(367.00659,165.74827262)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(32.006594,5.74828262)
\lineto(148.00659,72.74827262)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(362.00659,5.74828262)
\lineto(246.00659,72.74827262)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(233.39340561,186.35206329)
\curveto(243.1254118,182.34844956)(251.88834705,180.19885917)(262.36831987,179.2443767)
}
}
{
\pscustom[linewidth=3,linecolor=black,linestyle=dashed,dash=12 12]
{
\newpath
\moveto(160.00659439,186.74827329)
\curveto(150.2745882,182.74465956)(141.51165295,180.59506917)(131.03168013,179.6405867)
}
}
{
\pscustom[linewidth=0.5,linecolor=white,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(36.69642258,199.43835449)
\lineto(377.42325974,199.43835449)
\lineto(377.42325974,185.3830471)
\lineto(36.69642258,185.3830471)
\lineto(36.69642258,199.43835449)
\closepath
}
}
{
\pscustom[linewidth=0.5,linecolor=white,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(0.4785507,209.56060791)
\lineto(36.52145079,209.56060791)
\lineto(36.52145079,3.97857666)
\lineto(0.4785507,3.97857666)
\lineto(0.4785507,209.56060791)
\closepath
}
}
{
\pscustom[linewidth=0.5,linecolor=white,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(356.98187256,206.24230957)
\lineto(397.961483,206.24230957)
\lineto(397.961483,0.72355652)
\lineto(356.98187256,0.72355652)
\lineto(356.98187256,206.24230957)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,linestyle=dashed,dash=12 12]
{
\newpath
\moveto(198.52421805,55.33038217)
\curveto(194.88246932,101.18033572)(162.23546015,137.39180826)(117.00659403,145.74825747)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(199.55558589,59.12866185)
\curveto(203.53996214,104.66754068)(236.05453758,140.44295289)(281.00658597,148.74825747)
}
}
{
\pscustom[linewidth=3,linecolor=black,linestyle=dashed,dash=12 12]
{
\newpath
\moveto(264.01318102,179.99999991)
\curveto(236.66400194,149.78638877)(230.23950165,108.89264703)(247.00658684,71.74826995)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(129.99999898,179.99999991)
\curveto(157.34917806,149.78638877)(163.77367835,108.89264703)(147.00659316,71.74826995)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(74.38838649,153.92232532)
\lineto(64.974812,147.646609)
\lineto(94,150.00000262)
\lineto(68.11267016,163.33589981)
\lineto(74.38838649,153.92232532)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(308.27557802,36.92256211)
\lineto(319.21677743,39.80182511)
\lineto(291,46.99998262)
\lineto(311.15484102,25.9813627)
\lineto(308.27557802,36.92256211)
\closepath}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(88.36486284,38.92276138)
\lineto(91.34169647,49.83781803)
\lineto(71,28.99998262)
\lineto(99.27991949,35.94592775)
\lineto(88.36486284,38.92276138)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(308.38838649,154.07767991)
\lineto(302.11267016,144.66410543)
\lineto(328,158.00000262)
\lineto(298.974812,160.35339624)
\lineto(308.38838649,154.07767991)
\closepath
}
}
\end{pspicture}


==> pictexfiles/finitevalencepic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.46
%%Please note this file requires PSTricks extensions


\psset{xunit=.35pt,yunit=.35pt,runit=.35pt}
\begin{pspicture}(390,170)

{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=white]%left box
{
\newpath
\moveto(0.53815818,117.13598633)
\lineto(119.46184134,117.13598633)
\lineto(119.46184134,28.21230316)
\lineto(0.53815818,28.21230316)
\lineto(0.53815818,117.13598633)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=white]%right box
{
\newpath
\moveto(280.53814697,117.13598633)
\lineto(399.46183014,117.13598633)
\lineto(399.46183014,28.21230316)
\lineto(280.53814697,28.21230316)
\lineto(280.53814697,117.13598633)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(208.999999,87.67415046)
\curveto(208.999999,82.69566053)(204.95948543,78.65514696)(199.9809955,78.65514696)
\curveto(195.00250557,78.65514696)(190.961992,82.69566053)(190.961992,87.67415046)
\curveto(190.961992,92.65264039)(195.00250557,96.69315396)(199.9809955,96.69315396)
\curveto(204.95948543,96.69315396)(208.999999,92.65264039)(208.999999,87.67415046)
\closepath
}
}
{
\pscustom[linewidth=1.02066743,linecolor=black]%curve
{
\newpath
\moveto(279.48966,52.16378262)
\curveto(200,20.71028262)(120.51034,52.16378262)(120.51034,52.16378262)
}
}
{
\pscustom[linewidth=1,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(130.00102909,48.40838362)
\lineto(135.29946433,50.70249966)
\lineto(120.51034,52.16378262)
\lineto(132.29514513,43.10994839)
\lineto(130.00102909,48.40838362)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%curve
{
\newpath
\moveto(120,92.67415262)
\curveto(155,102.67415262)(190,92.67415262)(190,92.67415262)
}
}
{
\pscustom[linewidth=1,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(180.38476052,95.4213639)
\lineto(175.43978022,92.67415262)
\lineto(190,92.67415262)
\lineto(177.63754924,100.3663442)
\lineto(180.38476052,95.4213639)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%curve
{
\newpath
\moveto(208,92.67415262)
\curveto(243,102.67415262)(278,92.67415262)(278,92.67415262)
}
}
{
\pscustom[linewidth=1,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(268.38476052,95.4213639)
\lineto(263.43978022,92.67415262)
\lineto(278,92.67415262)
\lineto(265.63754924,100.3663442)
\lineto(268.38476052,95.4213639)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%curve
{
\newpath
\moveto(192,82.67415262)
\curveto(157,72.67415262)(122,82.67415262)(122,82.67415262)
}
}
{
\pscustom[linewidth=1,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(131.61523948,79.92694134)
\lineto(136.56021978,82.67415262)
\lineto(122,82.67415262)
\lineto(134.36245076,74.98196104)
\lineto(131.61523948,79.92694134)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%curve
{
\newpath
\moveto(281,82.67415262)
\curveto(246,72.67415262)(211,82.67415262)(211,82.67415262)
}
}
{
\pscustom[linewidth=1,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(220.61523948,79.92694134)
\lineto(225.56021978,82.67415262)
\lineto(211,82.67415262)
\lineto(223.36245076,74.98196104)
\lineto(220.61523948,79.92694134)
\closepath
}
}
{
\put(30,140){$A(v_0)$}%labels
\put(300,140){$B(v_0)$}
\put(190,110){$w$}
\put(190,10){$e$}
}
\end{pspicture}


==> pictexfiles/finitevalencepic2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.35pt,yunit=.35pt,runit=.35pt}
\begin{pspicture}(520,320)

%----------------------------------------------------------------------------------------do I want grey boxes?
%{
%\pscustom[linewidth=1,linecolor=lightgray,fillstyle=solid,fillcolor=lightgray]%graybox
%{
%\newpath
%\moveto(0,280)
%\lineto(510,280)
%\lineto(510,170)
%\lineto(0,170)
%\lineto(0,280)
%\closepath
%}
%}


{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=white]%box
{
\newpath
\moveto(100,270)
\lineto(220,270)
\lineto(220,180)
\lineto(100,180)
\lineto(100,270)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=white]%box
{
\newpath
\moveto(380,100)
\lineto(500,100)
\lineto(500,10)
\lineto(380,10)
\lineto(380,100)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=white]%box
{
\newpath
\moveto(380,270)
\lineto(500,270)
\lineto(500,180)
\lineto(380,180)
\lineto(380,270)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(309.018999,140.00000046)
\curveto(309.018999,135.02151053)(304.97848543,130.98099696)(299.9999955,130.98099696)
\curveto(295.02150557,130.98099696)(290.980992,135.02151053)(290.980992,140.00000046)
\curveto(290.980992,144.97849039)(295.02150557,149.01900396)(299.9999955,149.01900396)
\curveto(304.97848543,149.01900396)(309.018999,144.97849039)(309.018999,140.00000046)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=4 4]%dashed curve
{
\newpath
\moveto(220.51034,230.51033262)
\curveto(300,261.96383262)(379.48966,230.51033262)(379.48966,230.51033262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(369.99587828,234.26695534)
\lineto(364.6957165,231.97209175)
\lineto(379.48966,230.51033262)
\lineto(367.70101468,239.56711712)
\lineto(369.99587828,234.26695534)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=4 4]%dashed curve
{
\newpath
\moveto(379.48966,214.48966262)
\curveto(300,183.03616262)(220.51034,214.48966262)(220.51034,214.48966262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(230.00102909,210.73426362)
\lineto(235.29946433,213.02837966)
\lineto(220.51034,214.48966262)
\lineto(232.29514513,205.43582839)
\lineto(230.00102909,210.73426362)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=4 4]%dashed curve
{
\newpath
\moveto(450.58829,179.41170262)
\curveto(478.68881,140.00000262)(450.58829,100.58829262)(450.58829,100.58829262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(457.41891148,110.16841686)
\lineto(456.31911038,116.73271515)
\lineto(450.58829,100.58829262)
\lineto(463.98320977,111.26821797)
\lineto(457.41891148,110.16841686)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=4 4]%dashed curve
{
\newpath
\moveto(434.40833,100.59842262)
\curveto(405.32515,139.99999262)(434.40833,179.40158262)(434.40833,179.40158262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(427.30075635,169.77231571)
\lineto(428.30943366,163.07757949)
\lineto(434.40833,179.40158262)
\lineto(420.60602013,168.76363841)
\lineto(427.30075635,169.77231571)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=4 4]%dashed curve
{
\newpath
\moveto(165.49678,179.50322262)
\curveto(245.12709,70.41398262)(379.50323,60.49678262)(379.50323,60.49678262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(369.59469802,61.22805004)
\lineto(365.33877826,57.55714421)
\lineto(379.50323,60.49678262)
\lineto(365.92379219,65.4839698)
\lineto(369.59469802,61.22805004)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%curve
{
\newpath
\moveto(140.50059,179.49940262)
\curveto(230.12515,48.64618262)(379.49941,38.58054262)(379.49941,38.58054262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(146.15811572,171.23932906)
\lineto(151.72515543,170.19830993)
\lineto(140.50059,179.49940262)
\lineto(145.11709659,165.67228936)
\lineto(146.15811572,171.23932906)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%curve
{
\newpath
\moveto(220.49059,189.50941262)
\curveto(269.83647,179.75471262)(294.50941,150.49059262)(294.50941,150.49059262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(288.18487646,157.99200543)
\lineto(282.65449792,158.46275715)
\lineto(294.50941,150.49059262)
\lineto(288.65562818,163.52238397)
\lineto(288.18487646,157.99200543)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%curve
{
\newpath
\moveto(379.50941,90.49059262)
\curveto(330.16353,100.24529262)(305.49059,129.50941262)(305.49059,129.50941262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(311.81512354,122.0079998)
\lineto(317.34550208,121.53724809)
\lineto(305.49059,129.50941262)
\lineto(311.34437182,116.47762126)
\lineto(311.81512354,122.0079998)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%curve
{
\newpath
\moveto(210.49079,179.50921262)
\curveto(245.06135,140.49079262)(289.50921,140.49079262)(289.50921,140.49079262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(217.00018773,172.16231356)
\lineto(222.54270644,171.82731303)
\lineto(210.49079,179.50921262)
\lineto(216.6651872,166.61979485)
\lineto(217.00018773,172.16231356)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%curve
{
\newpath
\moveto(389.50921,100.49079262)
\curveto(354.93865,139.50921262)(310.49079,139.50921262)(310.49079,139.50921262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(382.99981227,107.83769167)
\lineto(377.45729356,108.1726922)
\lineto(389.50921,100.49079262)
\lineto(383.3348128,113.38021038)
\lineto(382.99981227,107.83769167)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%curve
{
\newpath
\moveto(300.48817,150.48817262)
\curveto(325,180.00000262)(379.51183,189.08846262)(379.51183,189.08846262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(369.88140963,187.48283517)
\lineto(366.67149246,182.98841605)
\lineto(379.51183,189.08846262)
\lineto(365.3869905,190.69275234)
\lineto(369.88140963,187.48283517)
\closepath
}
}%%%
{
\pscustom[linewidth=1,linecolor=black]%curve
{
\newpath
\moveto(389.50292,179.52816262)
\curveto(355,145.00000262)(310.49708,144.50025262)(310.49708,144.50025262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(320.43808358,144.61188611)
\lineto(324.36983162,148.63294094)
\lineto(310.49708,144.50025262)
\lineto(324.45913842,140.68013808)
\lineto(320.43808358,144.61188611)
\closepath
}
}
\put(270,115){$w$}
\put(120,290){$A(v_a)$}
\put(400,290){$B(v_a)$}
\put(0,220){$A(v_+)$}
\put(0,40){$B(v_+)$}
\end{pspicture}

==> pictexfiles/incompressiblepic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(340,300)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=grey]
{
\newpath
\moveto(200,9.99998262)
\curveto(198,26.99998262)(200,69.99999262)(200,69.99999262)
\lineto(101,69.99999262)
\curveto(99.672786,50.11038262)(99.851226,30.05358262)(100,9.99998262)
\curveto(100,9.99998262)(197,9.99998262)(200,9.99998262)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=grey]
{
\newpath
\moveto(268,49.99998262)
\curveto(266.76669,95.61667262)(266.08146,99.95927262)(266,100.00000262)
\lineto(166,100.00000262)
\curveto(166.92371,82.82297262)(168.18988,66.50178262)(168,49.99998262)
\lineto(268,49.99998262)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgrey]
{
\newpath
\moveto(118.14913626,230.00002603)
\lineto(356.29826041,230.00002603)
\lineto(258.14914953,60.00000573)
\lineto(20.00002539,60.00000573)
\lineto(118.14913626,230.00002603)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=2 4]
{
\newpath
\moveto(118.14913626,230.00002603)
\lineto(356.29826041,230.00002603)
\lineto(258.14914953,60.00000573)
\lineto(20.00002539,60.00000573)
\lineto(118.14913626,230.00002603)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(213,120.00002262)
\curveto(196.96487,120.56149262)(199.2089,11.38448262)(200,9.99998262)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=grey]
{
\newpath
\moveto(148,179.00000262)
\curveto(148,179.00000262)(113,120.00000262)(113,120.00000262)
\curveto(95.98589,128.79949262)(79.67373,236.64365262)(82,240.00000262)
\lineto(117,300.00000262)
\curveto(123.60605,254.82734262)(127.57852,203.46249262)(148,179.00000262)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(112,120.00000262)
\curveto(92,140.00000262)(82,240.00000262)(82,240.00000262)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=midgrey]
{
\newpath
\moveto(147.32037699,180.00000452)
\lineto(247.32037699,180.00000452)
\lineto(212.67951882,120.00000512)
\lineto(112.67951882,120.00000512)
\lineto(147.32037699,180.00000452)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(147,180.00000262)
\curveto(127,200.00000262)(117,300.00000262)(117,300.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(248,180.00002262)
\curveto(268,180.00002262)(268,49.99998262)(268,49.99998262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(113,120.00004262)
\curveto(96.96487,120.56151262)(99.2089,11.38448262)(100,9.99998262)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(112,120.00000262)
\lineto(213,120.00000262)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(147,180.00000262)
\lineto(248,180.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=4 2]
{
\newpath
\moveto(147,180.00000262)
\curveto(167,180.00000262)(167,49.99998262)(167,49.99998262)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=grey]
{
\newpath
\moveto(212,120.00000262)
\curveto(222.61747,122.17334262)(227.90667,137.14599262)(228,137.00000262)
\lineto(263,197.00000262)
\lineto(247,180.00000262)
\lineto(212,120.00000262)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=grey]
{
\newpath
\moveto(234,155.00000262)
\curveto(242.73572,181.73260262)(243.72168,239.66517262)(243,240.00000262)
\lineto(278,300.00000262)
\curveto(276.2867,234.48416262)(268.51167,206.82091262)(259,190.00000262)
\curveto(249.19472,181.34213262)(241.90363,166.82728262)(234,155.00000262)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=4 2]
{
\newpath
\moveto(247,180.00000262)
\lineto(150,180.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=4 2]
{
\newpath
\moveto(248,180.00000262)
\curveto(278,190.00000262)(278,300.00000262)(278,300.00000262)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(213,120.00000262)
\curveto(243,130.00000262)(243,240.00000262)(243,240.00000262)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(255,185.00000262)
\curveto(278,207.00000262)(277.7355,298.81472262)(278,300.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=4 2]
{
\newpath
\moveto(248,180.00000262)
\curveto(268,180.00000262)(268,49.99998262)(268,49.99998262)
}
}
{
\put(290,170){$T'$}
\put(60,200){$L_1$}
\put(95,245){$R_1$}
\put(150,20){$R_2$}
\put(180,140){$T$}
}
\end{pspicture}


==> pictexfiles/infgraphpic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.75pt,yunit=.75pt,runit=.75pt}
\begin{pspicture}(200,80)
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(30,29.99998262)
\lineto(100,29.99998262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]
{
\newpath
\moveto(60,29.99998262)
\lineto(56,25.99998262)
\lineto(70,29.99998262)
\lineto(56,33.99998262)
\lineto(60,29.99998262)
\closepath
}
}
{
\pscustom[linewidth=1]
{
\newpath
\moveto(100,29.99998262)
\curveto(110,54.00000262)(147,49.99998262)(147,49.99998262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(137.0579301,51.07480636)
\lineto(132.65117264,47.5279079)
\lineto(147,49.99998262)
\lineto(133.51103163,55.48156382)
\lineto(137.0579301,51.07480636)
\closepath
}
}
{
\pscustom[linewidth=1]
{
\newpath
\moveto(147,49.99998262)
\curveto(170,46.99998262)(175,29.99998262)(175,29.99998262)
}
}
{
\pscustom[linewidth=1]
{
\newpath
\moveto(100,29.99998262)
\curveto(110,5.99998262)(147,9.99998262)(147,9.99998262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(137.05792952,8.92516419)
\lineto(133.51102871,4.51840863)
\lineto(147,9.99998262)
\lineto(132.65117396,12.47206501)
\lineto(137.05792952,8.92516419)
\closepath
}
}
{
\pscustom[linewidth=1]
{
\newpath
\moveto(147,9.99998262)
\curveto(170,12.99998262)(175,29.99998262)(175,29.99998262)
}
}
{
\put(90,50){$\rho_1$}
\put(90,5){$\rho_2$}
}
\end{pspicture}


==> pictexfiles/infgraphpic2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(290,290)
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=lightgray]
{
\newpath
\moveto(20,270)
\lineto(270,270)
\lineto(270,20)
\lineto(20,20)
\lineto(20,270)
\closepath
}
}
{
\pscustom[linewidth=0.1,linecolor=white,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(45,145.00000262)
\lineto(45,145.00000262)
\curveto(48,151.00000262)(67.569369,157.71291262)(71,160.00000262)
\curveto(74,162.00000262)(105,172.00000262)(125,171.00000262)
\curveto(126,191.99999262)(132,208.00000262)(146,226.00000262)
\curveto(153,235.00000262)(166,247.00000262)(181,250.00000262)
\lineto(195,250.00000262)
\curveto(232,233.00000262)(243,206.00000262)(246,200.00000262)
\curveto(255,183.00000262)(256,162.00000262)(255,156.00000262)
\curveto(252,148.00000262)(254,117.00000262)(211,98.00000262)
\curveto(196,94.00000262)(181,90.00000262)(165,88.00000262)
\curveto(150,88.00000262)(134,90.00000262)(121,98.00000262)
\curveto(128,92.00000262)(132,84.00000262)(135,67.00000262)
\curveto(135,60.00000262)(135,50.99998262)(126,36.99998262)
\lineto(114,36.99998262)
\curveto(107,48.99998262)(106,53.00000262)(105,66.00000262)
\curveto(106,75.00000262)(108.75,84.00000262)(112,90.00000262)
\curveto(115.25,96.00000262)(119,99.00000262)(119,98.00000262)
\lineto(119,99.00000262)
\lineto(103,111.00000262)
\lineto(90,124.00000262)
\curveto(77,127.00000262)(63,133.00000262)(50,140.00000262)
\lineto(45,145.00000262)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(50,150.00000262)
\curveto(105,180.00000262)(145,170.00000262)(145,170.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]
{
\newpath
\moveto(135.298575,172.42535887)
\lineto(130.4478625,169.51493137)
\lineto(145,170.00000262)
\lineto(132.3881475,177.27607137)
\lineto(135.298575,172.42535887)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(145,170.00000262)
\curveto(195,165.00000262)(220,150.00000262)(220,150.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(50,140.00000262)
\curveto(105,110.00000262)(145,120.00000262)(145,120.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]
{
\newpath
\moveto(135.298575,117.57464637)
\lineto(132.3881475,112.72393387)
\lineto(145,120.00000262)
\lineto(130.4478625,120.48507387)
\lineto(135.298575,117.57464637)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(145,120.00000262)
\curveto(195,125.00000262)(220,140.00000262)(220,140.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(125,171.00000262)
\curveto(125,206.00000262)(150,230.00000262)(150,230.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]
{
\newpath
\moveto(142.78612679,223.07468434)
\lineto(142.67070482,217.41900774)
\lineto(150,230.00000262)
\lineto(137.13045019,223.19010631)
\lineto(142.78612679,223.07468434)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(145,225.00000262)
\curveto(160,245.00000262)(180,250.00000262)(180,250.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(255,165.00000262)
\curveto(250,230.00000262)(195,250.00000262)(195,250.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(105,65.00000262)
\curveto(105,49.99998262)(115,34.99998262)(115,34.99998262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(120,99.00000262)
\curveto(135,89.00004262)(135,60.00010262)(135,60.00010262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]
{
\newpath
\moveto(135,70.00010262)
\lineto(131,74.00010262)
\lineto(135,60.00010262)
\lineto(139,74.00010262)
\lineto(135,70.00010262)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(135,65.00010262)
\curveto(135,49.99998262)(125,34.99998262)(125,34.99998262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]
{
\newpath
\moveto(233,145.00000077)
\curveto(232.99999997,140.96695519)(229.8552505,137.6937588)(225.98046994,137.69375883)
\curveto(222.10568938,137.69375886)(218.96093997,140.96695531)(218.96094,145.00000089)
\curveto(218.96094003,149.03304648)(222.1056895,152.30624286)(225.98047006,152.30624283)
\curveto(229.85123642,152.3062428)(232.99369178,149.04075242)(232.99999071,145.01189033)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]
{
\newpath
\moveto(195,250.00000077)
\curveto(194.99999997,245.96695519)(191.8552505,242.6937588)(187.98046994,242.69375883)
\curveto(184.10568938,242.69375886)(180.96093997,245.96695531)(180.96094,250.00000089)
\curveto(180.96094003,254.03304648)(184.1056895,257.30624286)(187.98047006,257.30624283)
\curveto(191.85123642,257.3062428)(194.99369178,254.04075242)(194.99999071,250.01189033)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]
{
\newpath
\moveto(127.01953,32.30624077)
\curveto(127.01952997,28.27319519)(123.8747805,24.9999988)(119.99999994,24.99999883)
\curveto(116.12521938,24.99999886)(112.98046997,28.27319531)(112.98047,32.30624089)
\curveto(112.98047003,36.33928648)(116.1252195,39.61248286)(120.00000006,39.61248283)
\curveto(123.87076642,39.6124828)(127.01322178,36.34699242)(127.01952071,32.31813033)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]
{
\newpath
\moveto(51.000009,144.98811077)
\curveto(51.00000897,140.95506519)(47.8552595,137.6818688)(43.98047894,137.68186883)
\curveto(40.10569838,137.68186886)(36.96094897,140.95506531)(36.960949,144.98811089)
\curveto(36.96094903,149.02115648)(40.1056985,152.29435286)(43.98047906,152.29435283)
\curveto(47.85124542,152.2943528)(50.99370078,149.02886242)(50.99999971,145.00000033)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(90,124.00000262)
\curveto(135,74.00000262)(173.87811,88.46953262)(200,95.00000262)
\curveto(220,100.00000262)(255,115.00000262)(255,165.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]
{
\newpath
\moveto(255,155.00000262)
\lineto(259,151.00000262)
\lineto(255,165.00000262)
\lineto(251,151.00000262)
\lineto(255,155.00000262)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(120,99.00000262)
\curveto(105,89.00000262)(105,60.00000262)(105,60.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]
{
\newpath
\moveto(105,70.00000262)
\lineto(101,74.00000262)
\lineto(105,60.00000262)
\lineto(109,74.00000262)
\lineto(105,70.00000262)
\closepath
}
}
{
\put(30,160){$w_0$}
\put(220,160){$w_1$}
\put(200,250){$w_2$}
\put(135,30){$w_3$}
\put(95,150){$\rho^1_1$}
\put(140,130){$\rho^2_1$}
\put(145,210){$\rho^1_2$}
\put(215,200){$\rho^2_2$}
\put(75,60){$\rho^1_3$}
\put(140,60){$\rho^2_3$}
\put(60,220){$\mathbb{D}_3$}
}
\end{pspicture}


==> pictexfiles/lgbijectionpic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.35pt,yunit=.35pt,runit=.35pt}
\begin{pspicture}(700,275)
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(470,60.00000262)
\curveto(470,60.00000262)(470,60.00000262)(475,55.00000262)
\curveto(477.37171,52.62829262)(481.6459,49.99998262)(485,49.99998262)
\curveto(500,49.99998262)(520,49.99998262)(535,49.99998262)
\curveto(538.3541,49.99998262)(542.62829,47.37168262)(545,44.99998262)
\curveto(555,34.99998262)(565,24.99998262)(575,14.99998262)
\curveto(577.37171,12.62828262)(581.6459,9.99998262)(585,9.99998262)
\curveto(610,9.99998262)(645,9.99998262)(670,9.99998262)
\curveto(674.24264,9.99998262)(680,15.75738262)(680,19.99998262)
\curveto(680,90.00000262)(680,195.00000262)(680,270.00000262)
\curveto(680,274.24264262)(674.24264,280.00000262)(670,280.00000262)
\curveto(645,280.00000262)(610,280.00000262)(585,280.00000262)
\curveto(581.6459,280.00000262)(577.37171,277.37171262)(575,275.00000262)
\curveto(570,270.00000262)(570,270.00000262)(570,270.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(450,230.00000262)
\curveto(450,230.00000262)(450,230.00000262)(445,235.00000262)
\curveto(442.62829,237.37171262)(440,241.64590262)(440,245.00000262)
\curveto(440,255.00000262)(440,260.00000262)(440,270.00000262)
\curveto(440,274.24264262)(445.75736,280.00000262)(450,280.00000262)
\curveto(475,280.00000262)(510,280.00000262)(535,280.00000262)
\curveto(538.3541,280.00000262)(542.62829,277.37171262)(545,275.00000262)
\curveto(555,265.00000262)(565,255.00000262)(575,245.00000262)
\curveto(577.37171,242.62829262)(581.6459,240.00000262)(585,240.00000262)
\curveto(600,240.00000262)(615,240.00000262)(630,240.00000262)
\curveto(634.24264,240.00000262)(640,234.24264262)(640,230.00000262)
\curveto(640,180.00000262)(640,110.00000262)(640,60.00000262)
\curveto(640,55.75736262)(634.24264,49.99998262)(630,49.99998262)
\curveto(620,49.99998262)(600,49.99998262)(585,49.99998262)
\curveto(581.6459,49.99998262)(577.37171,47.37168262)(575,44.99998262)
\curveto(570,39.99998262)(570,39.99998262)(570,39.99998262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(450,180.00000262)
\curveto(450,180.00000262)(441.62359,186.08031262)(440,190.00000262)
\curveto(438.85195,192.77164262)(438.65836,197.31672262)(440,200.00000262)
\curveto(445,210.00000262)(455,220.00000262)(475,235.00000262)
\curveto(477.68328,237.01246262)(481.6459,240.00000262)(485,240.00000262)
\curveto(500,240.00000262)(520,240.00000262)(535,240.00000262)
\curveto(538.3541,240.00000262)(542.62829,242.62829262)(545,245.00000262)
\curveto(550,250.00000262)(550,250.00000262)(550,250.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(470,110.00000262)
\curveto(470,110.00000262)(478.37641,103.91969262)(480,100.00000262)
\curveto(481.14805,97.22836262)(481.14805,92.77164262)(480,90.00000262)
\curveto(474.31744,76.28109262)(455,65.00000262)(445,55.00000262)
\curveto(442.62827,52.62827262)(440,48.35408262)(440,44.99998262)
\curveto(440,34.99998262)(440,24.99998262)(440,19.99998262)
\curveto(440,15.75738262)(445.75736,9.99998262)(450,9.99998262)
\curveto(475,9.99998262)(510,9.99998262)(535,9.99998262)
\curveto(538.3541,9.99998262)(542.6283,12.62828262)(545,14.99998262)
\curveto(550,19.99998262)(550,19.99998262)(550,19.99998262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(450,80.00000262)
\curveto(450,80.00000262)(441.62359,86.08031262)(440,90.00000262)
\curveto(438.85195,92.77164262)(438.85195,97.22836262)(440,100.00000262)
\curveto(446.49435,115.67876262)(473.50565,124.32124262)(480,140.00000262)
\curveto(481.14805,142.77164262)(481.14805,147.22836262)(480,150.00000262)
\curveto(478.37641,153.91969262)(470,160.00000262)(470,160.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=lightgray]%circle
{
\newpath
\moveto(699.99999,149.99998)
\curveto(699.99999,127.91998)(682.07999,109.99998)(659.99999,109.99998)
\curveto(637.91999,109.99998)(619.99999,127.91998)(619.99999,149.99998)
\curveto(619.99999,172.07998)(637.91999,189.99998)(659.99999,189.99998)
\curveto(682.07999,189.99998)(699.99999,172.07998)(699.99999,149.99998)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black]
{
\newpath
\moveto(310,150.00000262)
\lineto(400,150.00000262)
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(360,150.00000262)
\lineto(344,134.00000262)
\lineto(400,150.00000262)
\lineto(344,166.00000262)
\lineto(360,150.00000262)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(160,39.99998262)
\lineto(165,44.99998262)
\curveto(165,44.99998262)(170,49.99998262)(175,49.99998262)
\curveto(188.5,49.99998262)(210,49.99998262)(220,49.99998262)
\curveto(224.24264,49.99998262)(230,55.75736262)(230,60.00000262)
\curveto(230,65.00000262)(230,225.00000262)(230,230.00000262)
\curveto(230,234.24264262)(224.24264,240.00000262)(220,240.00000262)
\curveto(205,240.00000262)(190,240.00000262)(175,240.00000262)
\curveto(171.6459,240.00000262)(167.37171,242.62829262)(165,245.00000262)
\curveto(155,255.00000262)(145,265.00000262)(135,275.00000262)
\curveto(132.62829,277.37171262)(128.3541,280.00000262)(125,280.00000262)
\curveto(100,280.00000262)(60,280.00000262)(40,280.00000262)
\curveto(35.757359,280.00000262)(30,274.24264262)(30,270.00000262)
\curveto(30,195.00000262)(30,85.00000262)(30,19.99998262)
\curveto(30,15.75738262)(35.757359,9.99998262)(40,9.99998262)
\curveto(65,9.99998262)(100,9.99998262)(125,9.99998262)
\curveto(128.3541,9.99998262)(132.6283,12.62828262)(135,14.99998262)
\curveto(140,19.99998262)(140,19.99998262)(140,19.99998262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(160,270.00000262)
\curveto(160,270.00000262)(160,270.00000262)(165,275.00000262)
\curveto(168.53553,278.53553262)(171.6459,280.00000262)(175,280.00000262)
\curveto(200,280.00000262)(235,280.00000262)(260,280.00000262)
\curveto(264.24264,280.00000262)(270,274.24264262)(270,270.00000262)
\curveto(270,200.00000262)(270,90.00000262)(270,19.99998262)
\curveto(270,15.75738262)(264.24264,9.99998262)(260,9.99998262)
\curveto(235,9.99998262)(200,9.99998262)(175,9.99998262)
\curveto(171.6459,9.99998262)(167.37171,12.62828262)(165,14.99998262)
\curveto(155,24.99998262)(145,34.99998262)(135,44.99998262)
\curveto(132.62829,47.37168262)(128.3541,49.99998262)(125,49.99998262)
\curveto(110,49.99998262)(95,49.99998262)(80,49.99998262)
\curveto(75.757355,49.99998262)(70,55.75736262)(70,60.00000262)
\curveto(70,105.00000262)(70,180.00000262)(70,230.00000262)
\curveto(70,234.24264262)(75.757359,240.00000262)(80,240.00000262)
\curveto(95,240.00000262)(110,240.00000262)(125,240.00000262)
\curveto(128.3541,240.00000262)(132.62829,242.62829262)(135,245.00000262)
\curveto(140,250.00000262)(140,250.00000262)(140,250.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=lightgray]%circle
{
\newpath
\moveto(290,150)
\curveto(290,127.92)(272.08,110)(250,110)
\curveto(227.92,110)(210,127.92)(210,150)
\curveto(210,172.08)(227.92,190)(250,190)
\curveto(272.08,190)(290,172.08)(290,150)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=lightgray]%circle
{
\newpath
\moveto(90,150)
\curveto(90,127.92)(72.08,110)(50,110)
\curveto(27.92,110)(10,127.92)(10,150)
\curveto(10,172.08)(27.92,190)(50,190)
\curveto(72.08,190)(90,172.08)(90,150)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(450,130.00000262)
\curveto(450,130.00000262)(441.62359,136.08031262)(440,140.00000262)
\curveto(438.85195,142.77164262)(438.85195,147.22836262)(440,150.00000262)
\curveto(446.49435,165.67876262)(473.50565,174.32124262)(480,190.00000262)
\curveto(481.14805,192.77164262)(481.14805,197.22836262)(480,200.00000262)
\curveto(478.37641,203.91969262)(470,210.00000262)(470,210.00000262)
}
}
{
\put(645,140){$B$}
\put(235,140){$B$}
\put(35,140){$A$}
}
\end{pspicture}


==> pictexfiles/mgraphpic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(90,135)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linewidth=1,linecolor=black]%graph arrow
{
\newpath
\moveto(5,70)
\lineto(25,70)
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(15,70)
\lineto(19,74)
\lineto(5,70)
\lineto(19,66)
\lineto(15,70)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%graph arrow
{
\newpath
\moveto(63,70)
\lineto(85,70)
}
}
{
\pscustom[linewidth=1.5,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(30.19104004,109.80865217)
\lineto(57.4989624,109.80865217)
\lineto(57.4989624,30.19132734)
\lineto(30.19104004,30.19132734)
\lineto(30.19104004,109.80865217)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(19.95824228,8.77860678)
\curveto(19.56113001,22.33109273)(30.22569289,33.63947569)(43.77821017,34.03658704)
\curveto(57.33072745,34.4336984)(68.63913654,23.76916017)(69.03624882,10.21667422)
\curveto(69.04863423,9.79398987)(69.05009642,9.37105608)(69.04063392,8.9482962)
}
}
{
\pscustom[linewidth=1.5,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(19.95795058,129.04730322)
\curveto(19.56083831,115.49481727)(30.22540119,104.18643431)(43.77791847,103.78932296)
\curveto(57.33043575,103.3922116)(68.63884484,114.05674983)(69.03595712,127.60923578)
\curveto(69.04834253,128.03192013)(69.04980472,128.45485392)(69.04034222,128.8776138)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(19.95795058,129.04730322)
\curveto(19.71249752,120.67058108)(23.75705162,112.74734938)(30.68530176,108.0325543)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(57.21802844,107.3313956)
\curveto(64.72878775,111.88189718)(69.23685106,120.09770961)(69.04034222,128.8772138)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(19.95777648,9.33120678)
\curveto(19.71232342,17.70792892)(23.75687752,25.63116062)(30.68512766,30.3459557)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(57.21785434,31.0471144)
\curveto(64.72861365,26.49661282)(69.23667696,18.28080039)(69.04016812,9.5012962)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(30,109)
\lineto(58,30)
}
}
{
\pscustom[linewidth=3,linecolor=black,linestyle=dashed,dash=12 12]
{
\newpath
\moveto(30,30)
\lineto(58,108)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(39.51123442,82.63670822)
\lineto(44.66104489,80.29588528)
\lineto(36,92)
\lineto(37.17041147,77.48689775)
\lineto(39.51123442,82.63670822)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(39.51121902,55.86327755)
\lineto(37.17038761,61.01308418)
\lineto(36,46.49998)
\lineto(44.66102565,58.20410896)
\lineto(39.51121902,55.86327755)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(15,134.99999738)
\lineto(75,134.99999738)
\lineto(75,127.05891634)
\lineto(15,127.05891634)
\lineto(15,134.99999738)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(10,9.82116438)
\lineto(75,9.82116438)
\lineto(75,-0.0000236)
\lineto(10,-0.0000236)
\lineto(10,9.82116438)
\closepath
}
}
\end{pspicture}


==> pictexfiles/mgraphpic2.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
\begin{pspicture}(260,160)
{
\pscustom[linewidth=1,linecolor=black]%graph arrow
{
\newpath
\moveto(244,80)
\lineto(134,29.99998)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(234.89633585,75.86196919)
\lineto(232.91008251,70.5652912)
\lineto(244,80)
\lineto(229.59965786,77.84822252)
\lineto(234.89633585,75.86196919)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%graph arrow
{
\newpath
\moveto(124,29.99998)
\lineto(14,80)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(114.89633585,34.13801081)
\lineto(109.59965786,32.15175748)
\lineto(124,29.99998)
\lineto(112.91008251,39.4346888)
\lineto(114.89633585,34.13801081)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%graph vertex
{
\newpath
\moveto(134,29.99999438)
\curveto(134,27.23857063)(131.76142375,24.99999438)(129,24.99999438)
\curveto(126.23857625,24.99999438)(124,27.23857063)(124,29.99999438)
\curveto(124,32.76141813)(126.23857625,34.99999438)(129,34.99999438)
\curveto(131.76142375,34.99999438)(134,32.76141813)(134,29.99999438)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(144.35897262,98.9230235)
\lineto(178.99998862,118.9230235)
\lineto(238.99998862,14.9999755)
\lineto(204.35897262,-5.0000245)
\lineto(144.35897262,98.9230235)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(113.64102495,98.92302401)
\lineto(79.00000895,118.92302401)
\lineto(19.00000895,14.99997601)
\lineto(53.64102495,-5.00002399)
\lineto(113.64102495,98.92302401)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=darkgrey,fillstyle=solid,fillcolor=grey]%0-handle
{
\newpath
\moveto(186.52966325,152.03929777)
\curveto(195.94021044,120.2665421)(177.81205867,86.88087872)(146.03930299,77.47033153)
\curveto(114.26654731,68.05978434)(80.88088394,86.18793612)(71.47033675,117.96069179)
\curveto(68.42887639,128.22955022)(68.19143522,139.12532922)(70.78266206,149.51693535)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(187.2930012,149.21006201)
\curveto(190.41145008,136.41745933)(189.23516733,122.95424768)(183.94551892,110.89626167)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(70.3756688,148.93527601)
\curveto(67.20202826,135.91626431)(68.47793024,122.20955828)(73.99999708,109.9999949)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(154.03325147,80.45580432)
\curveto(137.97308034,73.1865598)(119.5287154,73.34794609)(103.59820377,80.89710577)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(74,110)
\lineto(64,9.99998)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(154,80)
\lineto(244,9.99998)
}
}
{
\pscustom[linewidth=3,linecolor=black,linestyle=dashed,dash=12 12]
{
\newpath
\moveto(14,9.99998)
\lineto(104,81)
}
}
{
\pscustom[linewidth=3,linecolor=black,linestyle=dashed,dash=12 12]
{
\newpath
\moveto(194,14)
\lineto(184,111)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(70.90535746,76.95893206)
\lineto(67.28392762,81.30464787)
\lineto(70,67)
\lineto(75.25107327,80.58036191)
\lineto(70.90535746,76.95893206)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(174.19131191,64.24695048)
\lineto(168.56905648,63.62225543)
\lineto(182,58)
\lineto(173.56661686,69.8692059)
\lineto(174.19131191,64.24695048)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(44.86266529,34.18759806)
\lineto(43.93268418,28.6077114)
\lineto(53,39.99998)
\lineto(39.28277863,35.11757917)
\lineto(44.86266529,34.18759806)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(192.10431526,36.06114265)
\lineto(196.5215763,32.52733382)
\lineto(191,45.99998)
\lineto(188.57050643,31.64388161)
\lineto(192.10431526,36.06114265)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(9,14.99999738)
\lineto(249,14.99999738)
\lineto(249,-7)
\lineto(9,-7)
\lineto(9,14.99999738)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(64,154.99999738)
\lineto(194,154.99999738)
\lineto(194,144.99999738)
\lineto(64,144.99999738)
\lineto(64,154.99999738)
\closepath
}
}
\end{pspicture}


==> pictexfiles/mgraphpic3a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(85,115)
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(55.5,45.50004)
\curveto(55.5,39.98004)(51.02,35.50004)(45.5,35.50004)
\curveto(39.98,35.50004)(35.5,39.98004)(35.5,45.50004)
\curveto(35.5,51.02004)(39.98,55.50004)(45.5,55.50004)
\curveto(51.02,55.50004)(55.5,51.02004)(55.5,45.50004)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(5.5,5.49998262)
\lineto(45.5,45.49998262)
\lineto(85.5,5.49998262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(25.15686219,25.15691481)
\lineto(25.15686219,19.50006056)
\lineto(32.22793,32.22798262)
\lineto(19.50000794,25.15691481)
\lineto(25.15686219,25.15691481)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(67.15685219,23.84315043)
\lineto(61.49999794,23.84315043)
\lineto(74.22792,16.77208262)
\lineto(67.15685219,29.50000468)
\lineto(67.15685219,23.84315043)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%loop
{
\newpath
\moveto(45,44.22798262)
\curveto(45,44.22798262)(67.029312,62.89554262)(70,74.22802262)
\curveto(74.149629,90.05789262)(60.843244,109.96233262)(45,109.22802262)
\curveto(29.178069,108.49469262)(16.929679,89.06495262)(20,74.22802262)
\curveto(22.374055,62.75571262)(45,44.22798262)(45,44.22798262)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(42.07722123,109.46836996)
\lineto(37.61197079,105.99539739)
\lineto(52,108.22802262)
\lineto(38.60424866,113.93362041)
\lineto(42.07722123,109.46836996)
\closepath
}
}
\end{pspicture}


==> pictexfiles/mgraphpic3b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(85,115)
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(55.5,45.50004)
\curveto(55.5,39.98004)(51.02,35.50004)(45.5,35.50004)
\curveto(39.98,35.50004)(35.5,39.98004)(35.5,45.50004)
\curveto(35.5,51.02004)(39.98,55.50004)(45.5,55.50004)
\curveto(51.02,55.50004)(55.5,51.02004)(55.5,45.50004)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(5.5,5.49998262)
\lineto(45.5,45.49998262)
\lineto(85.5,5.49998262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(25.15686219,25.15691481)
\lineto(25.15686219,19.50006056)
\lineto(32.22793,32.22798262)
\lineto(19.50000794,25.15691481)
\lineto(25.15686219,25.15691481)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(67.15685219,23.84315043)
\lineto(61.49999794,23.84315043)
\lineto(74.22792,16.77208262)
\lineto(67.15685219,29.50000468)
\lineto(67.15685219,23.84315043)
\closepath
}
}
\end{pspicture}


==> pictexfiles/mgraphpic3c.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(440,330)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linewidth=3,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(170,290)
\lineto(240,290)
\lineto(240,160)
\lineto(170,160)
\lineto(170,290)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(406.22652673,87.04325264)
\lineto(355.9748552,132.96307166)
\lineto(289.99998019,10.00001323)
\lineto(340.25165172,-35.91980579)
\lineto(406.22652673,87.04325264)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(3.77346849,87.0432393)
\lineto(54.02514002,132.96305832)
\lineto(120.00001503,9.9999999)
\lineto(69.74834349,-35.91981913)
\lineto(3.77346849,87.0432393)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=darkgrey,fillstyle=solid,fillcolor=grey]%0-handle
{
\newpath
\moveto(10,39.99998262)
\curveto(60,39.99998262)(90,90.00000262)(90,140.00000262)
\curveto(90,190.00000262)(105,280.00000262)(205,280.00000262)
\curveto(305,280.00000262)(320,190.00000262)(320,140.00000262)
\curveto(320,90.00000262)(350,39.99998262)(400,39.99998262)
\lineto(400,340.00000262)
\lineto(10,340.00000262)
\lineto(10,39.99998262)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=darkgrey,fillstyle=solid,fillcolor=grey]%0-handle
{
\newpath
\moveto(249.909086,144.90910879)
\curveto(249.909086,120.06910934)(229.74908645,99.90910979)(204.909087,99.90910979)
\curveto(180.06908755,99.90910979)(159.909088,120.06910934)(159.909088,144.90910879)
\curveto(159.909088,169.74910824)(180.06908755,189.90910779)(204.909087,189.90910779)
\curveto(229.74908645,189.90910779)(249.909086,169.74910824)(249.909086,144.90910879)
\closepath
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(10,39.99998262)
\curveto(16,39.99998262)(22,40.99998262)(28,41.99998262)
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(400,39.99998262)
\curveto(394,39.99998262)(388,40.99998262)(382,41.99998262)
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(332,87.00000262)
\lineto(345,9.99998262)
}
}
{
\pscustom[linewidth=6,linecolor=black,linestyle=dashed,dash=24 24]
{
\newpath
\moveto(78,87.00000262)
\lineto(65,9.99998262)
}
}
{
\pscustom[linewidth=6,linecolor=black,linestyle=dashed,dash=24 24]
{
\newpath
\moveto(382,41.99998262)
\lineto(315,9.99998262)
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(28.000004,41.99998262)
\lineto(95,9.99998262)
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(171,174.00000262)
\curveto(163,164.00000262)(159,150.00000262)(161,134.00000262)
\curveto(163.40832,114.73345262)(184.97502,100.00000262)(205,100.00000262)
\curveto(225,100.00000262)(244,114.00000262)(249,134.00000262)
\curveto(255,160.00000262)(239,174.00000262)(239,174.00000262)
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(78,86.99997262)
\curveto(88,108.99997262)(91,130.00000262)(90,150.00000262)
\curveto(90,164.00000262)(93,182.00000262)(97,198.00000262)
\curveto(107,234.00000262)(134,265.00000262)(170,276.00000262)
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(332,86.99997262)
\curveto(322,108.99997262)(319,130.00000262)(320,150.00000262)
\curveto(320,164.00000262)(317,182.00000262)(313,198.00000262)
\curveto(303,234.00000262)(276,265.00000262)(240,276.00000262)
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(169,277.00000262)
\lineto(240,173.00000262)
}
}
{
\pscustom[linewidth=6,linecolor=black,linestyle=dashed,dash=24 24]
{
\newpath
\moveto(241,277.00000262)
\lineto(170,173.00000262)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(-9.97011328,349.59635458)
\lineto(409.98181735,350.22191482)
\lineto(409.98181735,329.99042564)
\lineto(-9.97011328,329.3648654)
\lineto(-9.97011328,349.59635458)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(-9.59327888,340.0725708)
\lineto(10.31336021,340.0725708)
\lineto(10.31336021,-0.10028076)
\lineto(-9.59327888,-0.10028076)
\lineto(-9.59327888,340.0725708)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(399.65759277,340.13867188)
\lineto(419.56405449,340.13867188)
\lineto(419.56405449,-10.12255859)
\lineto(399.65759277,-10.12255859)
\lineto(399.65759277,340.13867188)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(-9.96357059,10.12585449)
\lineto(419.97746944,10.12585449)
\lineto(419.97746944,-39.77116776)
\lineto(-9.96357059,-39.77116776)
\lineto(-9.96357059,10.12585449)
\closepath
}
}
\end{pspicture}


==> pictexfiles/mgraphpic3d.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(440,330)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linewidth=3,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(406.22652673,87.04325264)
\lineto(355.9748552,132.96307166)
\lineto(289.99998019,10.00001323)
\lineto(340.25165172,-35.91980579)
\lineto(406.22652673,87.04325264)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(3.77346849,87.0432393)
\lineto(54.02514002,132.96305832)
\lineto(120.00001503,9.9999999)
\lineto(69.74834349,-35.91981913)
\lineto(3.77346849,87.0432393)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=darkgrey,fillstyle=solid,fillcolor=grey]%0-handle
{
\newpath
\moveto(10,39.99998262)
\curveto(60,39.99998262)(90,90.00000262)(90,140.00000262)
\curveto(90,190.00000262)(105,280.00000262)(205,280.00000262)
\curveto(305,280.00000262)(320,190.00000262)(320,140.00000262)
\curveto(320,90.00000262)(350,39.99998262)(400,39.99998262)
\lineto(400,340.00000262)
\lineto(10,340.00000262)
\lineto(10,39.99998262)
\closepath
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(10,39.99998262)
\curveto(16,39.99998262)(22,40.99998262)(28,41.99998262)
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(400,39.99998262)
\curveto(394,39.99998262)(388,40.99998262)(382,41.99998262)
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(332,87.00000262)
\lineto(345,9.99998262)
}
}
{
\pscustom[linewidth=6,linecolor=black,linestyle=dashed,dash=24 24]
{
\newpath
\moveto(78,87.00000262)
\lineto(65,9.99998262)
}
}
{
\pscustom[linewidth=6,linecolor=black,linestyle=dashed,dash=24 24]
{
\newpath
\moveto(382,41.99998262)
\lineto(315,9.99998262)
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(28.000004,41.99998262)
\lineto(95,9.99998262)
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(78,86.99997262)
\curveto(88,108.99997262)(91,130.00000262)(90,150.00000262)
\curveto(90,164.00000262)(93,182.00000262)(97,198.00000262)
\curveto(107,234.00000262)(134,265.00000262)(170,276.00000262)
\curveto(189,280.00000262)(192,280.00000262)(203,280.00000262)
\curveto(214,280.00000262)(231,279.00000262)(240,276.00000262)
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(332,86.99997262)
\curveto(322,108.99997262)(319,130.00000262)(320,150.00000262)
\curveto(320,164.00000262)(317,182.00000262)(313,198.00000262)
\curveto(303,234.00000262)(276,265.00000262)(240,276.00000262)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(-9.97011328,349.59635458)
\lineto(409.98181735,350.22191482)
\lineto(409.98181735,329.99042564)
\lineto(-9.97011328,329.3648654)
\lineto(-9.97011328,349.59635458)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(-9.59327888,340.0725708)
\lineto(10.31336021,340.0725708)
\lineto(10.31336021,-0.10028076)
\lineto(-9.59327888,-0.10028076)
\lineto(-9.59327888,340.0725708)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(399.65759277,340.13867188)
\lineto(419.56405449,340.13867188)
\lineto(419.56405449,-10.12255859)
\lineto(399.65759277,-10.12255859)
\lineto(399.65759277,340.13867188)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(-9.96357059,10.12585449)
\lineto(419.97746944,10.12585449)
\lineto(419.97746944,-39.77116776)
\lineto(-9.96357059,-39.77116776)
\lineto(-9.96357059,10.12585449)
\closepath
}
}
\end{pspicture}


==> pictexfiles/mgraphpic4a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(175,75)
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(46,41.000057)
\curveto(46,35.480057)(41.52,31.000057)(36,31.000057)
\curveto(30.48,31.000057)(26,35.480057)(26,41.000057)
\curveto(26,46.520057)(30.48,51.000057)(36,51.000057)
\curveto(41.52,51.000057)(46,46.520057)(46,41.000057)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(101,41.000017)
\curveto(101,35.480017)(96.52,31.000017)(91,31.000017)
\curveto(85.48,31.000017)(81,35.480017)(81,41.000017)
\curveto(81,46.520017)(85.48,51.000017)(91,51.000017)
\curveto(96.52,51.000017)(101,46.520017)(101,41.000017)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(156,41.000017)
\curveto(156,35.480017)(151.52,31.000017)(146,31.000017)
\curveto(140.48,31.000017)(136,35.480017)(136,41.000017)
\curveto(136,46.520017)(140.48,51.000017)(146,51.000017)
\curveto(151.52,51.000017)(156,46.520017)(156,41.000017)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(5.5,40.49998262)
\lineto(175.5,40.49998262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(15.5,75.50002262)
\lineto(35.5,40.49998262)
\lineto(15.5,5.49998262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(165.5,75.50002262)
\lineto(145.5,40.49998262)
\lineto(165.5,5.49998262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(60.5,40.49998262)
\lineto(56.5,36.49998262)
\lineto(70.5,40.49998262)
\lineto(56.5,44.49998262)
\lineto(60.5,40.49998262)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(22.02786405,64.44429453)
\lineto(16.6613009,66.23314891)
\lineto(26.5,55.50002262)
\lineto(23.81671843,69.81085767)
\lineto(22.02786405,64.44429453)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(115.5,40.49998262)
\lineto(111.5,36.49998262)
\lineto(125.5,40.49998262)
\lineto(111.5,44.49998262)
\lineto(115.5,40.49998262)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(22.02786405,15.55571071)
\lineto(23.81671843,10.18914756)
\lineto(26.5,24.49998262)
\lineto(16.6613009,13.76685633)
\lineto(22.02786405,15.55571071)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(157.02786405,21.44425453)
\lineto(151.6613009,23.23310891)
\lineto(161.5,12.49998262)
\lineto(158.81671843,26.81081767)
\lineto(157.02786405,21.44425453)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(157.02786405,59.55575071)
\lineto(158.81671843,54.18918756)
\lineto(161.5,68.50002262)
\lineto(151.6613009,57.76689633)
\lineto(157.02786405,59.55575071)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(15.5,40.49998262)
\lineto(19.5,44.49998262)
\lineto(5.5,40.49998262)
\lineto(19.5,36.49998262)
\lineto(15.5,40.49998262)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(165.5,40.49998262)
\lineto(161.5,36.49998262)
\lineto(175.5,40.49998262)
\lineto(161.5,44.49998262)
\lineto(165.5,40.49998262)
\closepath
}
}
\end{pspicture}


==> pictexfiles/mgraphpic4b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(175,75)
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(46,41.000057)
\curveto(46,35.480057)(41.52,31.000057)(36,31.000057)
\curveto(30.48,31.000057)(26,35.480057)(26,41.000057)
\curveto(26,46.520057)(30.48,51.000057)(36,51.000057)
\curveto(41.52,51.000057)(46,46.520057)(46,41.000057)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(156,41.000017)
\curveto(156,35.480017)(151.52,31.000017)(146,31.000017)
\curveto(140.48,31.000017)(136,35.480017)(136,41.000017)
\curveto(136,46.520017)(140.48,51.000017)(146,51.000017)
\curveto(151.52,51.000017)(156,46.520017)(156,41.000017)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(5.5,40.49998262)
\lineto(175.5,40.49998262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(15.5,75.50002262)
\lineto(35.5,40.49998262)
\lineto(15.5,5.49998262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(165.5,75.50002262)
\lineto(145.5,40.49998262)
\lineto(165.5,5.49998262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(85,40.49998262)
\lineto(81,36.49998262)
\lineto(95,40.49998262)
\lineto(81,44.49998262)
\lineto(85,40.49998262)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(22.02786405,64.44429453)
\lineto(16.6613009,66.23314891)
\lineto(26.5,55.50002262)
\lineto(23.81671843,69.81085767)
\lineto(22.02786405,64.44429453)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(22.02786405,15.55571071)
\lineto(23.81671843,10.18914756)
\lineto(26.5,24.49998262)
\lineto(16.6613009,13.76685633)
\lineto(22.02786405,15.55571071)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(157.02786405,21.44425453)
\lineto(151.6613009,23.23310891)
\lineto(161.5,12.49998262)
\lineto(158.81671843,26.81081767)
\lineto(157.02786405,21.44425453)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(157.02786405,59.55575071)
\lineto(158.81671843,54.18918756)
\lineto(161.5,68.50002262)
\lineto(151.6613009,57.76689633)
\lineto(157.02786405,59.55575071)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(15.5,40.49998262)
\lineto(19.5,44.49998262)
\lineto(5.5,40.49998262)
\lineto(19.5,36.49998262)
\lineto(15.5,40.49998262)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(165.5,40.49998262)
\lineto(161.5,36.49998262)
\lineto(175.5,40.49998262)
\lineto(161.5,44.49998262)
\lineto(165.5,40.49998262)
\closepath
}
}
\end{pspicture}


==> pictexfiles/mgraphpic4c.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(145,155)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linewidth=1.5,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(28.9856205,114.45751953)
\lineto(54.9856205,114.45751953)
\lineto(54.9856205,24.26251984)
\lineto(28.9856205,24.26251984)
\lineto(28.9856205,114.45751953)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(82.98562622,114.65246582)
\lineto(108.98562622,114.65246582)
\lineto(108.98562622,24.45746613)
\lineto(82.98562622,24.45746613)
\lineto(82.98562622,114.65246582)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=darkgrey,fillstyle=solid,fillcolor=grey]%0-handle
{
\newpath
\moveto(2.98675225,-2.21549303)
\curveto(15.8632781,34.21587645)(55.88128011,53.33285098)(92.31264959,40.45632513)
\curveto(113.5721863,32.94222456)(128.5806667,17.54875219)(135.55400815,-3.89424475)
}
}
{
\pscustom[linewidth=1.5,linecolor=darkgrey,fillstyle=solid,fillcolor=grey]%0-handle
{
\newpath
\moveto(135.20550307,141.76547166)
\curveto(122.67953247,105.21209069)(82.84701525,85.71158372)(46.29363428,98.23755431)
\curveto(25.15669904,105.48067717)(10.10606954,120.49800499)(2.8161442,141.61884419)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(28.985621,106.33995262)
\lineto(54.985621,42.45748262)
}
}
{
\pscustom[linewidth=3,linecolor=black,linestyle=dashed,dash=12 12]
{
\newpath
\moveto(28.985621,32.38008262)
\lineto(54.985621,96.45751262)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(82.985617,96.45751262)
\lineto(108.98561,32.57508262)
}
}
{
\pscustom[linewidth=3,linecolor=black,linestyle=dashed,dash=12 12]
{
\newpath
\moveto(82.985617,42.45748262)
\lineto(108.98561,106.53495262)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(132.98561,2.45748262)
\curveto(124.98561,18.45748262)(120.98561,22.45748262)(108.98561,32.45748262)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(4.9856207,2.45748262)
\curveto(12.985621,18.45748262)(16.985621,22.45748262)(28.985621,32.45748262)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(4.9856207,136.45750262)
\curveto(12.985621,120.45750262)(16.985621,116.45750262)(28.985621,106.45750262)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(132.98561,136.45750262)
\curveto(124.98561,120.45750262)(120.98561,116.45750262)(108.98561,106.45750262)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(53.985621,43.45748262)
\curveto(63.985621,44.45748262)(73.985621,44.45748262)(83.985617,43.45748262)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(53.985621,95.45753262)
\curveto(63.985621,94.45753262)(73.985621,94.45753262)(83.985617,95.45753262)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]
{
\newpath
\moveto(104.99764,69.48130783)
\curveto(104.99764,41.88781246)(89.31225392,19.49309158)(69.9856175,19.49309158)
\curveto(50.65898108,19.49309158)(34.973595,41.88781246)(34.973595,69.48130783)
\curveto(34.973595,97.0748032)(50.65898108,119.46952408)(69.9856175,119.46952408)
\curveto(89.31225392,119.46952408)(104.99764,97.0748032)(104.99764,69.48130783)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(0,4.82116699)
\lineto(139.96365356,4.82116699)
\lineto(139.96365356,-5.00002098)
\lineto(0,-5.00002098)
\lineto(0,4.82116699)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(-0.16256142,143.97436523)
\lineto(135.17056847,143.97436523)
\lineto(135.17056847,136.03328419)
\lineto(-0.16256142,136.03328419)
\lineto(-0.16256142,143.97436523)
\closepath
}
}
\end{pspicture}


==> pictexfiles/mgraphpic4d.tex <==
%LaTeX with PSTricks extensions
%%Creator: inkscape 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(140,140)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linewidth=1.5,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(29,114.99999738)
\lineto(109,114.99999738)
\lineto(109,24.99999738)
\lineto(29,24.99999738)
\lineto(29,114.99999738)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=darkgrey,fillstyle=solid,fillcolor=grey]%0-handle
{
\newpath
\moveto(2.98675225,-2.21549565)
\curveto(15.86992047,34.23466699)(55.86248695,53.33949074)(92.31264959,40.45632251)
\curveto(112.83892224,33.20139128)(128.82118467,16.80915777)(135.55400815,-3.89424737)
}
}
{
\pscustom[linewidth=1.5,linecolor=darkgrey,fillstyle=solid,fillcolor=grey]%0-handle
{
\newpath
\moveto(135.20550307,141.76546905)
\curveto(122.67307093,105.19323197)(82.86587136,85.70511956)(46.29363428,98.2375517)
\curveto(25.89235567,105.2285826)(9.85234865,121.2330988)(2.8161442,141.61884158)
}
}
{
\pscustom[linewidth=3,linecolor=black,linestyle=dashed,dash=12 12]
{
\newpath
\moveto(29,31.99998)
\lineto(109,107)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(109,31.99998)
\lineto(29,107)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(108.7407011,32.0732635)
\curveto(121.38238207,23.35048048)(130.80431292,10.71205513)(135.55425815,-3.89400737)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(2.98700225,-2.21525565)
\curveto(7.89078636,11.65895024)(17.04221526,23.6349196)(29.14101663,32.0110579)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(108.61317842,106.84992664)
\curveto(121.28276617,115.57363712)(130.72604416,128.22774346)(135.48325815,142.85615737)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(2.91600225,141.17740565)
\curveto(7.8357399,127.25806264)(17.03034657,115.25051956)(29.18530669,106.87144606)
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(-0.16256142,143.97436262)
\lineto(140.17056847,143.97436262)
\lineto(140.17056847,136.03328157)
\lineto(-0.16256142,136.03328157)
\lineto(-0.16256142,143.97436262)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(0,4.82116438)
\lineto(139.96365356,4.82116438)
\lineto(139.96365356,-5.0000236)
\lineto(0,-5.0000236)
\lineto(0,4.82116438)
\closepath
}
}
\end{pspicture}


==> pictexfiles/mgraphpic4e.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(85,120)
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.5,45.50004)
\curveto(55.5,39.98004)(51.02,35.50004)(45.5,35.50004)
\curveto(39.98,35.50004)(35.5,39.98004)(35.5,45.50004)
\curveto(35.5,51.02004)(39.98,55.50004)(45.5,55.50004)
\curveto(51.02,55.50004)(55.5,51.02004)(55.5,45.50004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(55.5,45.50004)
\curveto(55.5,39.98004)(51.02,35.50004)(45.5,35.50004)
\curveto(39.98,35.50004)(35.5,39.98004)(35.5,45.50004)
\curveto(35.5,51.02004)(39.98,55.50004)(45.5,55.50004)
\curveto(51.02,55.50004)(55.5,51.02004)(55.5,45.50004)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(5.5,5.49998262)
\lineto(45.5,45.49998262)
\lineto(85.5,5.49998262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(29.22793,29.22798262)
\lineto(32.22793,32.22798262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(25.15686219,25.15691481)
\lineto(25.15686219,19.50006056)
\lineto(32.22793,32.22798262)
\lineto(19.50000794,25.15691481)
\lineto(25.15686219,25.15691481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(25.15686219,25.15691481)
\lineto(25.15686219,19.50006056)
\lineto(32.22793,32.22798262)
\lineto(19.50000794,25.15691481)
\lineto(25.15686219,25.15691481)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(71.22792,19.77208262)
\lineto(74.22792,16.77208262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(67.15685219,23.84315043)
\lineto(61.49999794,23.84315043)
\lineto(74.22792,16.77208262)
\lineto(67.15685219,29.50000468)
\lineto(67.15685219,23.84315043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(67.15685219,23.84315043)
\lineto(61.49999794,23.84315043)
\lineto(74.22792,16.77208262)
\lineto(67.15685219,29.50000468)
\lineto(67.15685219,23.84315043)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(45,44.22798262)
\curveto(45,44.22798262)(67.029312,62.89554262)(70,74.22802262)
\curveto(74.149629,90.05789262)(60.843244,109.96233262)(45,109.22802262)
\curveto(29.178069,108.49469262)(16.929679,89.06495262)(20,74.22802262)
\curveto(22.374055,62.75571262)(45,44.22798262)(45,44.22798262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70,79.22802262)
\lineto(70,85.22802262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(70,75.22802262)
\lineto(74,71.22802262)
\lineto(70,85.22802262)
\lineto(66,71.22802262)
\lineto(70,75.22802262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(70,75.22802262)
\lineto(74,71.22802262)
\lineto(70,85.22802262)
\lineto(66,71.22802262)
\lineto(70,75.22802262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(55.5,107.2280174)
\curveto(55.5,101.7080174)(51.02,97.2280174)(45.5,97.2280174)
\curveto(39.98,97.2280174)(35.5,101.7080174)(35.5,107.2280174)
\curveto(35.5,112.7480174)(39.98,117.2280174)(45.5,117.2280174)
\curveto(51.02,117.2280174)(55.5,112.7480174)(55.5,107.2280174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=2,linecolor=curcolor]
{
\newpath
\moveto(55.5,107.2280174)
\curveto(55.5,101.7080174)(51.02,97.2280174)(45.5,97.2280174)
\curveto(39.98,97.2280174)(35.5,101.7080174)(35.5,107.2280174)
\curveto(35.5,112.7480174)(39.98,117.2280174)(45.5,117.2280174)
\curveto(51.02,117.2280174)(55.5,112.7480174)(55.5,107.2280174)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20,80.22802262)
\lineto(20,74.22802262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linestyle=none,fillstyle=solid,fillcolor=curcolor]
{
\newpath
\moveto(20,84.22802262)
\lineto(16,88.22802262)
\lineto(20,74.22802262)
\lineto(24,88.22802262)
\lineto(20,84.22802262)
\closepath
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=1,linecolor=curcolor]
{
\newpath
\moveto(20,84.22802262)
\lineto(16,88.22802262)
\lineto(20,74.22802262)
\lineto(24,88.22802262)
\lineto(20,84.22802262)
\closepath
}
}
\end{pspicture}


==> pictexfiles/mgraphpic4f.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.25pt,yunit=.25pt,runit=.25pt}
\begin{pspicture}(440,330)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linewidth=3,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(77.57363832,217.5735773)
\lineto(120.00004093,259.99997991)
\lineto(204.85284074,175.14718009)
\lineto(162.42643814,132.72077749)
\lineto(77.57363832,217.5735773)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(332.42642643,217.5735773)
\lineto(290.00002383,259.99997991)
\lineto(205.14722401,175.14718009)
\lineto(247.57362662,132.72077749)
\lineto(332.42642643,217.5735773)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(406.22652673,87.04325264)
\lineto(355.9748552,132.96307166)
\lineto(289.99998019,10.00001323)
\lineto(340.25165172,-35.91980579)
\lineto(406.22652673,87.04325264)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=darkgrey,fillstyle=solid,fillcolor=lightishgrey]%1-handle
{
\newpath
\moveto(3.77346849,87.0432393)
\lineto(54.02514002,132.96305832)
\lineto(120.00001503,9.9999999)
\lineto(69.74834349,-35.91981913)
\lineto(3.77346849,87.0432393)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=darkgrey,fillstyle=solid,fillcolor=grey]%0-handle
{
\newpath
\moveto(10,39.99998262)
\curveto(60,39.99998262)(90,90.00000262)(90,140.00000262)
\curveto(90,190.00000262)(105,280.00000262)(205,280.00000262)
\curveto(305,280.00000262)(320,190.00000262)(320,140.00000262)
\curveto(320,90.00000262)(350,39.99998262)(400,39.99998262)
\lineto(400,340.00000262)
\lineto(10,340.00000262)
\lineto(10,39.99998262)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=darkgrey,fillstyle=solid,fillcolor=grey]%0-handle
{
\newpath
\moveto(249.909086,144.90910879)
\curveto(249.909086,120.06910934)(229.74908645,99.90910979)(204.909087,99.90910979)
\curveto(180.06908755,99.90910979)(159.909088,120.06910934)(159.909088,144.90910879)
\curveto(159.909088,169.74910824)(180.06908755,189.90910779)(204.909087,189.90910779)
\curveto(229.74908645,189.90910779)(249.909086,169.74910824)(249.909086,144.90910879)
\closepath
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(10,39.99998262)
\curveto(16,39.99998262)(22,40.99998262)(28,41.99998262)
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(400,39.99998262)
\curveto(394,39.99998262)(388,40.99998262)(382,41.99998262)
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(332,87.00000262)
\lineto(345,9.99998262)
}
}
{
\pscustom[linewidth=6,linecolor=black,linestyle=dashed,dash=24 24]
{
\newpath
\moveto(78,87.00000262)
\lineto(65,9.99998262)
}
}
{
\pscustom[linewidth=6,linecolor=black,linestyle=dashed,dash=24 24]
{
\newpath
\moveto(382,41.99998262)
\lineto(315,9.99998262)
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(28.000004,41.99998262)
\lineto(95,9.99998262)
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(192,188.00000262)
\curveto(205,193.00000262)(218,188.00000262)(218,188.00000262)
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(249,134.00000262)
\curveto(244,114.00000262)(225,100.00000262)(205,100.00000262)
\curveto(184.97502,100.00000262)(166,115.00000262)(161,134.00000262)
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(313,198.00000262)
\curveto(317,182.00000262)(320,164.00000262)(320,150.00000262)
\curveto(319,130.00000262)(322,109.00000262)(332,87.00000262)
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(97,198.00000262)
\curveto(93,182.00000262)(90,164.00000262)(90,150.00000262)
\curveto(91,130.00000262)(88,108.99997262)(78,86.99997262)
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(128,252.00000262)
\curveto(148,270.00000262)(167,280.00000262)(210,280.00000262)
\curveto(260,280.00000262)(282,251.00000262)(282,251.00000262)
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(96,198.00000262)
\lineto(193,188.00000262)
}
}
{
\pscustom[linewidth=6,linecolor=black,linestyle=dashed,dash=24 24]
{
\newpath
\moveto(314,198.00000262)
\lineto(217,188.00000262)
}
}
{
\pscustom[linewidth=6,linecolor=black]
{
\newpath
\moveto(282,252.00000262)
\curveto(264,203.00000262)(249,134.00000262)(249,134.00000262)
}
}
{
\pscustom[linewidth=6,linecolor=black,linestyle=dashed,dash=24 24]
{
\newpath
\moveto(128,252.00000262)
\curveto(146,203.00000262)(161,134.00000262)(161,134.00000262)
}
}
{
\pscustom[linewidth=4,linecolor=black,linestyle=dashed,dash=8 8]
{
\newpath
\moveto(300,225)
\curveto(300,183.6)(257.44,150)(205,150)
\curveto(152.56,150)(110,183.6)(110,225)
\curveto(110,266.4)(152.56,300)(205,300)
\curveto(257.44,300)(300,266.4)(300,225)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(-60.30282593,349.88946533)
\lineto(460.30282593,349.88946533)
\lineto(460.30282593,329.69718552)
\lineto(-60.30282593,329.69718552)
\lineto(-60.30282593,349.88946533)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(-9.59327888,340.0725708)
\lineto(10.31336021,340.0725708)
\lineto(10.31336021,-0.10028076)
\lineto(-9.59327888,-0.10028076)
\lineto(-9.59327888,340.0725708)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(399.65759277,340.13867188)
\lineto(419.56405449,340.13867188)
\lineto(419.56405449,-10.12255859)
\lineto(399.65759277,-10.12255859)
\lineto(399.65759277,340.13867188)
\closepath
}
}
{
\pscustom[linestyle=none,fillstyle=solid,fillcolor=white]
{
\newpath
\moveto(-50.0941124,10.1015625)
\lineto(460.06015396,10.1015625)
\lineto(460.06015396,-39.74683762)
\lineto(-50.0941124,-39.74683762)
\lineto(-50.0941124,10.1015625)
\closepath
}
}
\end{pspicture}


==> pictexfiles/speciallinkspic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.45pt,yunit=.45pt,runit=.45pt}
\begin{pspicture}(630,200)
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(25,85.00002262)
\curveto(26.227824,87.45566262)(68.13467,80.65896262)(80,95.00002262)
\curveto(94.03133,111.95902262)(100.00523,164.99610262)(100,165.00002262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(50,165.00002262)
\curveto(50,165.00002262)(53.675445,122.64913262)(60,110.00002262)
\curveto(65,100.00002262)(70,95.00002262)(70,95.00002262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(110,9.99998262)
\curveto(110,9.99998262)(113.67545,52.35088262)(120,65.00002262)
\curveto(125,75.00002262)(130,80.00002262)(130,80.00002262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(170,165.00002262)
\curveto(170,165.00002262)(173.67544,122.64913262)(180,110.00002262)
\curveto(185,100.00002262)(190,95.00002262)(190,95.00002262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(80,90.00002262)
\curveto(80,85.16999262)(127.49925,92.96255262)(140,80.00000262)
\curveto(155.27937,64.15618262)(160.00523,10.00398262)(160,9.99998262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(140,85.00002262)
\curveto(140,89.83005262)(187.49925,82.03749262)(200,95.00004262)
\curveto(215.27937,110.84386262)(220.00523,164.99604262)(220,165.00004262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(200,90.00002262)
\curveto(205,85.00002262)(240,85.00002262)(240,85.00002262)
}
}
{
\pscustom[linewidth=3,linecolor=black,linestyle=dashed,dash=3 3]
{
\newpath
\moveto(5,85.00000262)
\lineto(25,85.00000262)
}
}
{
\pscustom[linewidth=3,linecolor=black,linestyle=dashed,dash=3 3]
{
\newpath
\moveto(260,85.00000262)
\lineto(240,85.00000262)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(25,85.00000262)
\curveto(65,85.00000262)(75,90.00000262)(75,90.00000262)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(79,90.00000262)
\curveto(84.349889,86.74945262)(103.0777,87.96132262)(110,88.00000262)
\curveto(126.90448,88.09445262)(133,84.00000262)(135,83.00000262)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(139,85.00000262)
\curveto(144.34989,88.25055262)(163.0777,87.03868262)(170,87.00000262)
\curveto(186.90448,86.90555262)(193,91.00000262)(195,92.00000262)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(200,90.00000262)
\curveto(207,84.00000262)(239.3242,84.50179262)(241,85.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(216.96116135,141.80580937)
\lineto(213.82330319,146.51259662)
\lineto(215,132.00000262)
\lineto(221.66794859,144.94366754)
\lineto(216.96116135,141.80580937)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(95.96116135,142.80580937)
\lineto(92.82330319,147.51259662)
\lineto(94,133.00000262)
\lineto(100.66794859,145.94366754)
\lineto(95.96116135,142.80580937)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(113.96116135,38.80578937)
\lineto(110.82330319,43.51257662)
\lineto(112,28.99998262)
\lineto(118.66794859,41.94364754)
\lineto(113.96116135,38.80578937)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(53.96116324,136.19418624)
\lineto(58.66795108,133.05632898)
\lineto(52,145.99999262)
\lineto(50.82330598,131.48739839)
\lineto(53.96116324,136.19418624)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(173.96116324,136.19418624)
\lineto(178.66795108,133.05632898)
\lineto(172,145.99999262)
\lineto(170.82330598,131.48739839)
\lineto(173.96116324,136.19418624)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(156.96116135,34.19417586)
\lineto(161.66794859,31.0563177)
\lineto(155,43.99998262)
\lineto(153.82330319,29.48738862)
\lineto(156.96116135,34.19417586)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(385,85.00000262)
\curveto(386.22782,87.45564262)(428.13467,80.65894262)(440,95.00000262)
\curveto(454.03133,111.95900262)(460.00523,164.99608262)(460,165.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(410,165.00000262)
\curveto(410,165.00000262)(413.67545,122.64911262)(420,110.00000262)
\curveto(425,100.00000262)(430,95.00000262)(430,95.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(530,165.00000262)
\curveto(530,165.00000262)(533.67544,122.64911262)(540,110.00000262)
\curveto(545,100.00000262)(550,95.00000262)(550,95.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(580,165.00002262)
\curveto(580.00523,164.99602262)(575.27937,110.84384262)(560,95.00002262)
\curveto(547.49925,82.03747262)(455,80.00000262)(440,90.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(560,90.00000262)
\curveto(565,85.00000262)(600,85.00000262)(600,85.00000262)
}
}
{
\pscustom[linewidth=3,linecolor=black,linestyle=dashed,dash=3 3]
{
\newpath
\moveto(365,84.99998262)
\lineto(385,84.99998262)
}
}
{
\pscustom[linewidth=3,linecolor=black,linestyle=dashed,dash=3 3]
{
\newpath
\moveto(620,84.99998262)
\lineto(600,84.99998262)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(385,84.99998262)
\curveto(425,84.99998262)(435,89.99998262)(435,89.99998262)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(440,90.00000262)
\curveto(453,78.70247262)(556.4109,84.38733262)(555,92.00000262)
}
}
{
\pscustom[linewidth=3,linecolor=black]
{
\newpath
\moveto(560,89.99998262)
\curveto(567,83.99998262)(599.3242,84.50177262)(601,84.99998262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(576.96116135,141.80578937)
\lineto(573.82330319,146.51257662)
\lineto(575,131.99998262)
\lineto(581.66794859,144.94364754)
\lineto(576.96116135,141.80578937)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(455.96116135,142.80578937)
\lineto(452.82330319,147.51257662)
\lineto(454,132.99998262)
\lineto(460.66794859,145.94364754)
\lineto(455.96116135,142.80578937)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(413.96116324,136.19416624)
\lineto(418.66795108,133.05630898)
\lineto(412,145.99997262)
\lineto(410.82330598,131.48737839)
\lineto(413.96116324,136.19416624)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(533.96116324,136.19416624)
\lineto(538.66795108,133.05630898)
\lineto(532,145.99997262)
\lineto(530.82330598,131.48737839)
\lineto(533.96116324,136.19416624)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%arrow
{
\newpath
\moveto(280,85.00000262)
\lineto(345,85.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(325,85.00000262)
\lineto(317,77.00000262)
\lineto(345,85.00000262)
\lineto(317,93.00000262)
\lineto(325,85.00000262)
\closepath
}
}
{
\put(50,60){$C$}
\put(410,60){$C$}
\put(10,170){$D$}
\put(360,170){$D_1$}
}
\end{pspicture}


==> pictexfiles/suturedmfldspic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.45pt,yunit=.45pt,runit=.45pt}
\begin{pspicture}(740,220)
{
\newgray{lightgrey}{.8}
\newgray{lightishgrey}{.7}
\newgray{grey}{.6}
\newgray{midgrey}{.4}
\newgray{darkgrey}{.3}
}
{
\pscustom[linewidth=2,linecolor=darkgrey,linestyle=dashed,dash=4 2]
{
\newpath
\moveto(83,60.00000262)
\lineto(170,100.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=2 2]%circle
{
\newpath
\moveto(170,90)
\curveto(170,45.84)(149.84,10)(125,10)
\curveto(100.16,10)(80,45.84)(80,90)
\curveto(80,134.16)(100.16,170)(125,170)
\curveto(149.84,170)(170,134.16)(170,90)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=lightishgrey]%disc
{
\newpath
\moveto(207,89.999997)
\curveto(207,45.839997)(186.84,9.999997)(162,9.999997)
\curveto(137.16,9.999997)(117,45.839997)(117,89.999997)
\curveto(117,134.159997)(137.16,169.999997)(162,169.999997)
\curveto(186.84,169.999997)(207,134.159997)(207,89.999997)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=12 4]
{
\newpath
\moveto(54.999997,100.00000262)
\lineto(315,100.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=darkgrey]
{
\newpath
\moveto(120,60.00000262)
\lineto(207,100.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(34.99999,170.00000262)
\lineto(295,170.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(35,9.99998262)
\lineto(295,9.99998262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=lightishgrey]%disc
{
\newpath
\moveto(595,90)
\curveto(595,45.84)(574.84,10)(550,10)
\curveto(525.16,10)(505,45.84)(505,90)
\curveto(505,134.16)(525.16,170)(550,170)
\curveto(574.84,170)(595,134.16)(595,90)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=12 4]
{
\newpath
\moveto(474.99999,100.00002262)
\lineto(735,100.00002262)
}
}
{
\pscustom[linewidth=2,linecolor=darkgrey]
{
\newpath
\moveto(508,60.00000262)
\lineto(595,100.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(454.99999,170.00000262)
\lineto(550,170.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(455,9.99998262)
\lineto(550,9.99998262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=lightishgrey]%disc
{
\newpath
\moveto(680,90)
\curveto(680,45.84)(659.84,10)(635,10)
\curveto(610.16,10)(590,45.84)(590,90)
\curveto(590,134.16)(610.16,170)(635,170)
\curveto(659.84,170)(680,134.16)(680,90)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(680,90)
\curveto(680,45.84)(659.84,10)(635,10)
\curveto(610.16,10)(590,45.84)(590,90)
\curveto(590,134.16)(610.16,170)(635,170)
\curveto(659.84,170)(680,134.16)(680,90)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=darkgrey]
{
\newpath
\moveto(593,60.00000262)
\lineto(680,100.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(593,60.00000262)
\lineto(685,60.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(635,170.00000262)
\lineto(715,170.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(635,9.99998262)
\lineto(715,9.99998262)
}
}
{
\pscustom[linewidth=3,linecolor=black]%arrow
{
\newpath
\moveto(340,100.00000262)
\curveto(360,100.00000262)(420,100.00000262)(420,100.00000262)
}
}
{
\newrgbcolor{curcolor}{0 0 0}
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(390,100.00000262)
\lineto(378,88.00000262)
\lineto(420,100.00000262)
\lineto(378,112.00000262)
\lineto(390,100.00000262)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(455,60.00000262)
\lineto(451,56.00000262)
\lineto(465,60.00000262)
\lineto(451,64.00000262)
\lineto(455,60.00000262)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(650,60.00000262)
\lineto(646,56.00000262)
\lineto(660,60.00000262)
\lineto(646,64.00000262)
\lineto(650,60.00000262)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(60,60.00000262)
\lineto(56,56.00000262)
\lineto(70,60.00000262)
\lineto(56,64.00000262)
\lineto(60,60.00000262)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(715,100.00000262)
\lineto(719,104.00000262)
\lineto(705,100.00000262)
\lineto(719,96.00000262)
\lineto(715,100.00000262)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(490,100.00000262)
\lineto(494,104.00000262)
\lineto(480,100.00000262)
\lineto(494,96.00000262)
\lineto(490,100.00000262)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(85,100.00000262)
\lineto(89,104.00000262)
\lineto(75,100.00000262)
\lineto(89,96.00000262)
\lineto(85,100.00000262)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,linestyle=dashed,dash=2 2]
{
\newpath
\moveto(245,89.999991)
\curveto(245,45.839991)(224.84,9.999991)(200,9.999991)
\curveto(175.16,9.999991)(155,45.839991)(155,89.999991)
\curveto(155,134.159991)(175.16,169.999991)(200,169.999991)
\curveto(224.84,169.999991)(245,134.159991)(245,89.999991)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=darkgrey,linestyle=dashed,dash=4 2]
{
\newpath
\moveto(160,60.00000262)
\lineto(247,100.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(5,60.00000262)
\lineto(265,60.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(425,60.00002262)
\lineto(508,60.00000262)
}
}
{
\put(133,78){\scriptsize$\rho$}
\put(253,48){\scriptsize$s$}
\put(145,144){\scriptsize$T$}
\put(20,145){\scriptsize$T\!\times\!\{-1\}$}
\put(235,145){\scriptsize$T\!\times\!\{1\}$}
\put(360,120){$T$}
\put(60,180){$M$}
\put(500,180){$M'$}
}
\end{pspicture}


==> pictexfiles/threetreegraphspic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(480,90)
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(269.5,39.99989)
\curveto(269.5,34.47989)(265.02,29.99989)(259.5,29.99989)
\curveto(253.98,29.99989)(249.5,34.47989)(249.5,39.99989)
\curveto(249.5,45.51989)(253.98,49.99989)(259.5,49.99989)
\curveto(265.02,49.99989)(269.5,45.51989)(269.5,39.99989)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(410.5,44.99999)
\curveto(410.5,39.47999)(406.02,34.99999)(400.5,34.99999)
\curveto(394.98,34.99999)(390.5,39.47999)(390.5,44.99999)
\curveto(390.5,50.51999)(394.98,54.99999)(400.5,54.99999)
\curveto(406.02,54.99999)(410.5,50.51999)(410.5,44.99999)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(475.5,74.999991)
\curveto(475.5,69.479991)(471.02,64.999991)(465.5,64.999991)
\curveto(459.98,64.999991)(455.5,69.479991)(455.5,74.999991)
\curveto(455.5,80.519991)(459.98,84.999991)(465.5,84.999991)
\curveto(471.02,84.999991)(475.5,80.519991)(475.5,74.999991)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(349.5,39.99989)
\curveto(349.5,34.47989)(345.02,29.99989)(339.5,29.99989)
\curveto(333.98,29.99989)(329.5,34.47989)(329.5,39.99989)
\curveto(329.5,45.51989)(333.98,49.99989)(339.5,49.99989)
\curveto(345.02,49.99989)(349.5,45.51989)(349.5,39.99989)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(65.5,40)
\curveto(65.5,34.48)(61.02,30)(55.5,30)
\curveto(49.98,30)(45.5,34.48)(45.5,40)
\curveto(45.5,45.52)(49.98,50)(55.5,50)
\curveto(61.02,50)(65.5,45.52)(65.5,40)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(128.5,39.99996)
\curveto(128.5,34.47996)(124.02,29.99996)(118.5,29.99996)
\curveto(112.98,29.99996)(108.5,34.47996)(108.5,39.99996)
\curveto(108.5,45.51996)(112.98,49.99996)(118.5,49.99996)
\curveto(124.02,49.99996)(128.5,45.51996)(128.5,39.99996)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(208.5,39.99996)
\curveto(208.5,34.47996)(204.02,29.99996)(198.5,29.99996)
\curveto(192.98,29.99996)(188.5,34.47996)(188.5,39.99996)
\curveto(188.5,45.51996)(192.98,49.99996)(198.5,49.99996)
\curveto(204.02,49.99996)(208.5,45.51996)(208.5,39.99996)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(475.5,15)
\curveto(475.5,9.48)(471.02,5)(465.5,5)
\curveto(459.98,5)(455.5,9.48)(455.5,15)
\curveto(455.5,20.52)(459.98,25)(465.5,25)
\curveto(471.02,25)(475.5,20.52)(475.5,15)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(118.5,49.99998262)
\curveto(163.5,69.99996262)(198.5,49.99998262)(198.5,49.99998262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(127.63811699,54.06136389)
\lineto(129.66881128,59.34116319)
\lineto(118.5,49.99998262)
\lineto(132.9179163,52.0306696)
\lineto(127.63811699,54.06136389)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(118.5,29.99988262)
\curveto(163.28244,9.90318262)(196.94678,29.30958262)(198.5,29.99988262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(189.36184084,25.93859622)
\lineto(187.33109174,20.65881799)
\lineto(198.5,29.99988262)
\lineto(184.08206262,27.96934532)
\lineto(189.36184084,25.93859622)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(126.5,44.99988262)
\curveto(156.5,54.99996262)(188.5,44.99988262)(188.5,44.99988262)
\lineto(188.5,44.99988262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(178.95520701,47.98265429)
\lineto(173.94418115,45.35784576)
\lineto(188.5,44.99988262)
\lineto(176.33039849,52.99368015)
\lineto(178.95520701,47.98265429)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(128.5,34.99988262)
\curveto(158.5,24.99988262)(190.5,35.99988262)(190.5,35.99988262)
\lineto(190.5,35.99988262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(137.98683298,31.83760496)
\lineto(143.04647724,34.36742709)
\lineto(128.5,34.99988262)
\lineto(140.51665511,26.7779607)
\lineto(137.98683298,31.83760496)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(268.5,42.99988262)
\curveto(298.5,44.99988262)(329.5,42.99988262)(329.5,42.99988262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(319.52074691,43.6437054)
\lineto(315.27151656,39.90953327)
\lineto(329.5,42.99988262)
\lineto(315.78657479,47.89293575)
\lineto(319.52074691,43.6437054)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(270.5,36.99988262)
\curveto(300.5,34.99988262)(329.5,36.99988262)(329.5,36.99988262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(280.47785158,36.33469251)
\lineto(284.73506825,40.0597571)
\lineto(270.5,36.99988262)
\lineto(284.20291617,32.07747584)
\lineto(280.47785158,36.33469251)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(264.5,49.99988262)
\curveto(299.5,69.99989262)(335.5,48.99988262)(335.5,48.99988262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(273.18243035,54.96127387)
\lineto(274.67084599,60.41880251)
\lineto(264.5,49.99988262)
\lineto(278.639959,53.47285823)
\lineto(273.18243035,54.96127387)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(263.5,30.99988262)
\curveto(297.66197,10.61078262)(329.76897,27.80338262)(334.5,29.99988262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(325.42987397,25.78884785)
\lineto(323.48623747,20.47638353)
\lineto(334.5,29.99988262)
\lineto(320.11740965,27.73248435)
\lineto(325.42987397,25.78884785)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(258.5,49.99988262)
\curveto(301.72299,93.68930262)(338.33875,51.99128262)(339.5,50.99988262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(331.8946429,57.49284368)
\lineto(326.25531563,57.04788526)
\lineto(339.5,50.99988262)
\lineto(331.44968448,63.13217094)
\lineto(331.8946429,57.49284368)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(260.5,28.99988262)
\curveto(305.85806,-13.14841738)(339.53074,29.81548262)(339.5,29.99988262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(267.82551036,22.1927615)
\lineto(273.47856295,22.40011719)
\lineto(260.5,28.99988262)
\lineto(268.03286605,16.5397089)
\lineto(267.82551036,22.1927615)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(404.5,53.99998262)
\curveto(429.0697,78.92828262)(454.64667,79.85778262)(455.5,80.00000262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(445.63605764,78.35603149)
\lineto(442.34806914,73.75286609)
\lineto(455.5,80.00000262)
\lineto(441.03289224,81.64401998)
\lineto(445.63605764,78.35603149)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(469.5,66.00000262)
\curveto(479.6397,46.55878262)(470.57509,25.30038262)(470.5,24.99998262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(472.92505229,34.7014836)
\lineto(470.01447282,39.55210491)
\lineto(470.5,24.99998262)
\lineto(477.77567361,37.61206308)
\lineto(472.92505229,34.7014836)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(460.5,65.00000262)
\curveto(450.89205,36.17898262)(461.50697,23.84318262)(461.5,23.99998262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(457.33744288,55.51326279)
\lineto(459.86711597,50.45354402)
\lineto(460.5,65.00000262)
\lineto(452.27772411,52.98358971)
\lineto(457.33744288,55.51326279)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(456.5,71.00000262)
\curveto(437.35658,51.12238262)(411.17218,50.09608262)(410.5,49.99998262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(420.39934172,51.41526831)
\lineto(423.79296412,55.94111928)
\lineto(410.5,49.99998262)
\lineto(424.92519268,48.0216459)
\lineto(420.39934172,51.41526831)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(405.5,34.99998262)
\curveto(430.5,9.99998262)(456.5,9.99998262)(456.5,9.99998262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(412.57106781,27.92891481)
\lineto(418.22792206,27.92891481)
\lineto(405.5,34.99998262)
\lineto(412.57106781,22.27206056)
\lineto(412.57106781,27.92891481)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]
{
\newpath
\moveto(409.5,39.99998262)
\curveto(439.28423,35.16178262)(454.88242,21.46318262)(455.5,20.99998262)
}
}
{
\pscustom[linewidth=1,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(447.50009327,27.00010697)
\lineto(441.90008083,26.20019402)
\lineto(455.5,20.99998262)
\lineto(446.70018032,32.60011941)
\lineto(447.50009327,27.00010697)
\closepath
}
}
{
\put(25,65){$\mathcal{G}_{\alpha}$}
\put(90,65){$\mathcal{G}_{\beta}$}
\put(230,65){$\mathcal{G}_{\gamma}$}
\put(375,65){$\mathcal{G}_{\delta}$}
}
\end{pspicture}


==> pictexfiles/threetreegraphspic10.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.35pt,yunit=.35pt,runit=.35pt}
\begin{pspicture}(600,220.0005188)
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(35.74997,105.5668008)
\curveto(35.74997,100.0439533)(31.2728175,95.5668008)(25.74997,95.5668008)
\curveto(20.2271225,95.5668008)(15.74997,100.0439533)(15.74997,105.5668008)
\curveto(15.74997,111.0896483)(20.2271225,115.5668008)(25.74997,115.5668008)
\curveto(31.2728175,115.5668008)(35.74997,111.0896483)(35.74997,105.5668008)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(95.74998,190.5667988)
\curveto(95.74998,185.0439513)(91.2728275,180.5667988)(85.74998,180.5667988)
\curveto(80.2271325,180.5667988)(75.74998,185.0439513)(75.74998,190.5667988)
\curveto(75.74998,196.0896463)(80.2271325,200.5667988)(85.74998,200.5667988)
\curveto(91.2728275,200.5667988)(95.74998,196.0896463)(95.74998,190.5667988)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(155.35408,106.3790008)
\curveto(155.35408,100.8561533)(150.8769275,96.3790008)(145.35408,96.3790008)
\curveto(139.8312325,96.3790008)(135.35408,100.8561533)(135.35408,106.3790008)
\curveto(135.35408,111.9018483)(139.8312325,116.3790008)(145.35408,116.3790008)
\curveto(150.8769275,116.3790008)(155.35408,111.9018483)(155.35408,106.3790008)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(95.75,20.00048403)
\curveto(95.75,25.52333153)(91.2728475,30.00048403)(85.75,30.00048403)
\curveto(80.2271525,30.00048403)(75.75,25.52333153)(75.75,20.00048403)
\curveto(75.75,14.47763653)(80.2271525,10.00048403)(85.75,10.00048403)
\curveto(91.2728475,10.00048403)(95.75,14.47763653)(95.75,20.00048403)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(135.74998,105.56679142)
\lineto(35.74998,105.56679142)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(25.74998,105.56679142)
\curveto(33.27809,142.35640142)(42.80386,177.58261142)(80.74998,190.56681142)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(145.74998,105.56679142)
\curveto(138.22187,142.35640142)(128.6961,177.58261142)(90.74998,190.56681142)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(25.75,105.00054142)
\curveto(33.27811,68.21094142)(42.80388,32.98470142)(80.75,20.00050142)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(145.75,105.00054142)
\curveto(138.22189,68.21094142)(128.69612,32.98470142)(90.75,20.00050142)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(84.99998,190.56681142)
\curveto(38.81605,202.61776142)(-0.91144,169.90014142)(24.99998,105.56679142)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(85,20.00050142)
\curveto(38.81607,7.94950142)(-0.91142,40.66720142)(25,105.00054142)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(85,190.00052142)
\curveto(131.18393,202.05147142)(170.91142,169.33385142)(145,105.00050142)
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(85.74998,105.56679142)
\lineto(91.74998,111.56679142)
\lineto(70.74998,105.56679142)
\lineto(91.74998,99.56679142)
\lineto(85.74998,105.56679142)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(34.04177607,142.15040355)
\lineto(36.72505764,134.10055883)
\lineto(40.74998,155.56681142)
\lineto(25.99193135,139.46712198)
\lineto(34.04177607,142.15040355)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(131.04177607,149.98321928)
\lineto(122.99193135,152.66650085)
\lineto(137.74998,136.56681142)
\lineto(133.72505764,158.033064)
\lineto(131.04177607,149.98321928)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(34.0418068,68.41693465)
\lineto(25.99196423,71.10022266)
\lineto(40.75,55.00052142)
\lineto(36.72509481,76.46677722)
\lineto(34.0418068,68.41693465)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(24.70818393,169.98321928)
\lineto(22.02490236,178.033064)
\lineto(17.99998,156.56681142)
\lineto(32.75802865,172.66650085)
\lineto(24.70818393,169.98321928)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(151.57086015,156.07337105)
\lineto(159.37006435,152.73085497)
\lineto(146,170.00052142)
\lineto(148.22834406,148.27416685)
\lineto(151.57086015,156.07337105)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(131.04179607,60.58413355)
\lineto(133.72507764,52.53428883)
\lineto(137.75,74.00054142)
\lineto(122.99195135,57.90085198)
\lineto(131.04179607,60.58413355)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(24.7081932,40.58410818)
\lineto(32.75803577,37.90082017)
\lineto(18,54.00052142)
\lineto(22.02490519,32.53426561)
\lineto(24.7081932,40.58410818)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(245.41246,106.0002198)
\curveto(245.41246,100.4773723)(240.9353075,96.0002198)(235.41246,96.0002198)
\curveto(229.8896125,96.0002198)(225.41246,100.4773723)(225.41246,106.0002198)
\curveto(225.41246,111.5230673)(229.8896125,116.0002198)(235.41246,116.0002198)
\curveto(240.9353075,116.0002198)(245.41246,111.5230673)(245.41246,106.0002198)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(305.41246,191.0002288)
\curveto(305.41246,185.4773813)(300.9353075,181.0002288)(295.41246,181.0002288)
\curveto(289.8896125,181.0002288)(285.41246,185.4773813)(285.41246,191.0002288)
\curveto(285.41246,196.5230763)(289.8896125,201.0002288)(295.41246,201.0002288)
\curveto(300.9353075,201.0002288)(305.41246,196.5230763)(305.41246,191.0002288)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(365.01656,106.8124198)
\curveto(365.01656,101.2895723)(360.5394075,96.8124198)(355.01656,96.8124198)
\curveto(349.4937125,96.8124198)(345.01656,101.2895723)(345.01656,106.8124198)
\curveto(345.01656,112.3352673)(349.4937125,116.8124198)(355.01656,116.8124198)
\curveto(360.5394075,116.8124198)(365.01656,112.3352673)(365.01656,106.8124198)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(245.00731,170.6706988)
\curveto(245.00731,165.1478513)(240.5301575,160.6706988)(235.00731,160.6706988)
\curveto(229.4844625,160.6706988)(225.00731,165.1478513)(225.00731,170.6706988)
\curveto(225.00731,176.1935463)(229.4844625,180.6706988)(235.00731,180.6706988)
\curveto(240.5301575,180.6706988)(245.00731,176.1935463)(245.00731,170.6706988)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(304.99997,20.00048403)
\curveto(304.99997,25.52333153)(300.5228175,30.00048403)(294.99997,30.00048403)
\curveto(289.4771225,30.00048403)(284.99997,25.52333153)(284.99997,20.00048403)
\curveto(284.99997,14.47763653)(289.4771225,10.00048403)(294.99997,10.00048403)
\curveto(300.5228175,10.00048403)(304.99997,14.47763653)(304.99997,20.00048403)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(345.41246,106.00021142)
\lineto(245.41246,106.00021142)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(235.41246,106.00021142)
\curveto(242.94057,142.78983142)(252.46634,178.01604142)(290.41246,191.00024142)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(355.41246,106.00021142)
\curveto(347.88435,142.78983142)(338.35858,178.01604142)(300.41246,191.00024142)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(294.66246,191.00024142)
\curveto(248.47853,203.05119142)(208.75104,170.33357142)(234.66246,106.00021142)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(294.99997,20.00050142)
\curveto(229.99997,0.00050142)(154.99997,110.00052142)(232.41246,172.00024142)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(234.99997,105.00054142)
\curveto(242.52808,68.21094142)(252.05385,32.98470142)(289.99997,20.00050142)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(354.99997,105.00054142)
\curveto(347.47186,68.21094142)(337.94609,32.98470142)(299.99997,20.00050142)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(293.99997,190.00052142)
\curveto(340.1839,202.05147142)(379.91139,169.33385142)(353.99997,105.00050142)
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(295.41246,106.00021142)
\lineto(301.41246,112.00021142)
\lineto(280.41246,106.00021142)
\lineto(301.41246,100.00021142)
\lineto(295.41246,106.00021142)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(243.70425607,142.58383355)
\lineto(246.38753764,134.53398883)
\lineto(250.41246,156.00024142)
\lineto(235.65441135,139.90055198)
\lineto(243.70425607,142.58383355)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(340.70425607,150.41664928)
\lineto(332.65441135,153.09993085)
\lineto(347.41246,137.00024142)
\lineto(343.38753764,158.466494)
\lineto(340.70425607,150.41664928)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(227.41467484,141.96701878)
\lineto(221.02884983,147.55461567)
\lineto(228.41246,127.00024142)
\lineto(233.00227173,148.35284379)
\lineto(227.41467484,141.96701878)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(211.12066393,63.58383355)
\lineto(219.17050865,60.90055198)
\lineto(204.41246,77.00024142)
\lineto(208.43738236,55.53398883)
\lineto(211.12066393,63.58383355)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(267.42282921,193.12133833)
\lineto(271.54364613,200.53880879)
\lineto(252.99997,189.00052142)
\lineto(274.84029967,189.00052142)
\lineto(267.42282921,193.12133833)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(340.29176607,60.58413355)
\lineto(342.97504764,52.53428883)
\lineto(346.99997,74.00054142)
\lineto(332.24192135,57.90085198)
\lineto(340.29176607,60.58413355)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(360.57083015,156.07337105)
\lineto(368.37003435,152.73085497)
\lineto(354.99997,170.00052142)
\lineto(357.22831406,148.27416685)
\lineto(360.57083015,156.07337105)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(445.74998,106.0005088)
\curveto(445.74998,100.4776613)(441.2728275,96.0005088)(435.74998,96.0005088)
\curveto(430.2271325,96.0005088)(425.74998,100.4776613)(425.74998,106.0005088)
\curveto(425.74998,111.5233563)(430.2271325,116.0005088)(435.74998,116.0005088)
\curveto(441.2728275,116.0005088)(445.74998,111.5233563)(445.74998,106.0005088)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(505.74999,191.0005088)
\curveto(505.74999,185.4776613)(501.2728375,181.0005088)(495.74999,181.0005088)
\curveto(490.2271425,181.0005088)(485.74999,185.4776613)(485.74999,191.0005088)
\curveto(485.74999,196.5233563)(490.2271425,201.0005088)(495.74999,201.0005088)
\curveto(501.2728375,201.0005088)(505.74999,196.5233563)(505.74999,191.0005088)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(565.35409,106.8127088)
\curveto(565.35409,101.2898613)(560.8769375,96.8127088)(555.35409,96.8127088)
\curveto(549.8312425,96.8127088)(545.35409,101.2898613)(545.35409,106.8127088)
\curveto(545.35409,112.3355563)(549.8312425,116.8127088)(555.35409,116.8127088)
\curveto(560.8769375,116.8127088)(565.35409,112.3355563)(565.35409,106.8127088)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(505,20.00048403)
\curveto(505,25.52333153)(500.5228475,30.00048403)(495,30.00048403)
\curveto(489.4771525,30.00048403)(485,25.52333153)(485,20.00048403)
\curveto(485,14.47763653)(489.4771525,10.00048403)(495,10.00048403)
\curveto(500.5228475,10.00048403)(505,14.47763653)(505,20.00048403)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(544.40516,168.6709758)
\curveto(544.40516,163.1481283)(548.8823125,158.6709758)(554.40516,158.6709758)
\curveto(559.9280075,158.6709758)(564.40516,163.1481283)(564.40516,168.6709758)
\curveto(564.40516,174.1938233)(559.9280075,178.6709758)(554.40516,178.6709758)
\curveto(548.8823125,178.6709758)(544.40516,174.1938233)(544.40516,168.6709758)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(545.74999,106.00050142)
\lineto(445.74999,106.00050142)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(435.74999,106.00050142)
\curveto(443.2781,142.79011142)(452.80387,178.01632142)(490.74999,191.00052142)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(555.74999,106.00050142)
\curveto(548.22188,142.79011142)(538.69611,178.01632142)(500.74999,191.00052142)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(494.99999,191.00052142)
\curveto(448.81606,203.05147142)(409.08857,170.33385142)(434.99999,106.00050142)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(435,105.00055142)
\curveto(442.52811,68.21095142)(452.05388,32.98470142)(490,20.00050142)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(555,105.00055142)
\curveto(547.47189,68.21095142)(537.94612,32.98470142)(500,20.00050142)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(494,190.00052142)
\curveto(540.18393,202.05147142)(579.91142,169.33385142)(554,105.00050142)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(494.4125,18.00080142)
\curveto(559.4125,-1.99919858)(634.4125,108.00080142)(557.00001,170.00052142)
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(495.74999,106.00050142)
\lineto(501.74999,112.00050142)
\lineto(480.74999,106.00050142)
\lineto(501.74999,100.00050142)
\lineto(495.74999,106.00050142)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(444.04178607,142.58411355)
\lineto(446.72506764,134.53426883)
\lineto(450.74999,156.00052142)
\lineto(435.99194135,139.90083198)
\lineto(444.04178607,142.58411355)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(541.04178607,150.41692928)
\lineto(532.99194135,153.10021085)
\lineto(547.74999,137.00052142)
\lineto(543.72506764,158.466774)
\lineto(541.04178607,150.41692928)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(434.70819393,170.41692928)
\lineto(432.02491236,178.466774)
\lineto(427.99999,157.00052142)
\lineto(442.75803865,173.10021085)
\lineto(434.70819393,170.41692928)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(443.2918068,68.41694465)
\lineto(435.24196423,71.10023266)
\lineto(450,55.00053142)
\lineto(445.97509481,76.46678722)
\lineto(443.2918068,68.41694465)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(540.29179607,60.58414355)
\lineto(542.97507764,52.53429883)
\lineto(547,74.00055142)
\lineto(532.24195135,57.90086198)
\lineto(540.29179607,60.58414355)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(562,131.00052142)
\lineto(568,125.00052142)
\lineto(562,146.00052142)
\lineto(556,125.00052142)
\lineto(562,131.00052142)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(578.29180607,61.58411355)
\lineto(580.97508764,53.53426883)
\lineto(585.00001,75.00052142)
\lineto(570.24196135,58.90083198)
\lineto(578.29180607,61.58411355)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(530.5521375,189.36248704)
\lineto(537.82820625,193.72812829)
\lineto(516,193.00052142)
\lineto(534.91777875,182.08641829)
\lineto(530.5521375,189.36248704)
\closepath
}
}
{
\put(0,200){$\mathcal{G}_{11}$}
\put(115,10){$w'$}
\put(210,200){$\mathcal{G}_{12}$}
\put(325,10){$w'$}
\put(410,200){$\mathcal{G}_{13}$}
\put(430,10){$w'$}
}
\end{pspicture}

==> pictexfiles/threetreegraphspic2.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.35pt,yunit=.35pt,runit=.35pt}
\begin{pspicture}(210,220)
{
\pscustom[linewidth=6,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(50,30)
\curveto(50,24.48)(45.52,20)(40,20)
\curveto(34.48,20)(30,24.48)(30,30)
\curveto(30,35.52)(34.48,40)(40,40)
\curveto(45.52,40)(50,35.52)(50,30)
\closepath
}
}
{
\pscustom[linewidth=6,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(50,190)
\curveto(50,184.48)(45.52,180)(40,180)
\curveto(34.48,180)(30,184.48)(30,190)
\curveto(30,195.52)(34.48,200)(40,200)
\curveto(45.52,200)(50,195.52)(50,190)
\closepath
}
}
{
\pscustom[linewidth=6,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(179.999999,30)
\curveto(179.999999,24.48)(175.519999,20)(169.999999,20)
\curveto(164.479999,20)(159.999999,24.48)(159.999999,30)
\curveto(159.999999,35.52)(164.479999,40)(169.999999,40)
\curveto(175.519999,40)(179.999999,35.52)(179.999999,30)
\closepath
}
}
{
\pscustom[linewidth=6,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(179.999999,190)
\curveto(179.999999,184.48)(175.519999,180)(169.999999,180)
\curveto(164.479999,180)(159.999999,184.48)(159.999999,190)
\curveto(159.999999,195.52)(164.479999,200)(169.999999,200)
\curveto(175.519999,200)(179.999999,195.52)(179.999999,190)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(40,29.99998262)
\lineto(40,180.00000262)
\lineto(40,190.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(170,190.00000262)
\lineto(170,29.99998262)
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(40,105.00000262)
\lineto(46,99.00000262)
\lineto(40,120.00000262)
\lineto(34,99.00000262)
\lineto(40,105.00000262)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(170,115.00000262)
\lineto(164,121.00000262)
\lineto(170,100.00000262)
\lineto(176,121.00000262)
\lineto(170,115.00000262)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(40,190.00000262)
\lineto(170,190.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(40,190.00000262)
\curveto(90,220.00000262)(120,220.00000262)(170,190.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(40,190.00000262)
\curveto(91.11352,158.73716262)(120,160.00000262)(170,190.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(40,29.99998262)
\curveto(90,60.00000262)(120,60.00000262)(170,29.99998262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(40,29.99998262)
\curveto(90,-0.00001738)(120,-0.00001738)(170,29.99998262)
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(99,212.00000262)
\lineto(93,206.00000262)
\lineto(114,212.00000262)
\lineto(93,218.00000262)
\lineto(99,212.00000262)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(99,168.00000262)
\lineto(93,162.00000262)
\lineto(114,168.00000262)
\lineto(93,174.00000262)
\lineto(99,168.00000262)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(108,190.00000262)
\lineto(114,196.00000262)
\lineto(93,190.00000262)
\lineto(114,184.00000262)
\lineto(108,190.00000262)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(108,50.99998262)
\lineto(114,56.99998262)
\lineto(93,50.99998262)
\lineto(114,44.99998262)
\lineto(108,50.99998262)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(99,7.99998262)
\lineto(93,1.99998262)
\lineto(114,7.99998262)
\lineto(93,13.99998262)
\lineto(99,7.99998262)
\closepath
}
}
{
\put(0,185){$w$}
\put(5,25){$v$}
\put(190,25){$v'$}
\put(190,185){$w'$}
}
\end{pspicture}


==> pictexfiles/threetreegraphspic3.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.35pt,yunit=.35pt,runit=.35pt}
\begin{pspicture}(410,125)
{
\pscustom[linewidth=8,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(30,94.999997)
\curveto(30,89.479997)(25.52,84.999997)(20,84.999997)
\curveto(14.48,84.999997)(10,89.479997)(10,94.999997)
\curveto(10,100.519997)(14.48,104.999997)(20,104.999997)
\curveto(25.52,104.999997)(30,100.519997)(30,94.999997)
\closepath
}
}
{
\pscustom[linewidth=8,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(159.999999,94.999997)
\curveto(159.999999,89.479997)(155.519999,84.999997)(149.999999,84.999997)
\curveto(144.479999,84.999997)(139.999999,89.479997)(139.999999,94.999997)
\curveto(139.999999,100.519997)(144.479999,104.999997)(149.999999,104.999997)
\curveto(155.519999,104.999997)(159.999999,100.519997)(159.999999,94.999997)
\closepath
}
}
{
\pscustom[linewidth=8,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(287,94.999997)
\curveto(287,89.479997)(282.52,84.999997)(277,84.999997)
\curveto(271.48,84.999997)(267,89.479997)(267,94.999997)
\curveto(267,100.519997)(271.48,104.999997)(277,104.999997)
\curveto(282.52,104.999997)(287,100.519997)(287,94.999997)
\closepath
}
}
{
\pscustom[linewidth=8,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(415,94.999993)
\curveto(415,89.479993)(410.52,84.999993)(405,84.999993)
\curveto(399.48,84.999993)(395,89.479993)(395,94.999993)
\curveto(395,100.519993)(399.48,104.999993)(405,104.999993)
\curveto(410.52,104.999993)(415,100.519993)(415,94.999993)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(20,95.00000262)
\curveto(70,125.00000262)(100,125.00000262)(150,95.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(20,95.00000262)
\curveto(71.11352,63.73716262)(100,65.00000262)(150,95.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(147,95.00000262)
\curveto(197,125.00000262)(227,125.00000262)(277,95.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(147,95.00000262)
\curveto(198.11352,63.73716262)(227,65.00000262)(277,95.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(275,95.00000262)
\curveto(325,125.00000262)(355,125.00000262)(405,95.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(275,95.00000262)
\curveto(326.11352,63.73716262)(355,65.00000262)(405,95.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(410,95.00000262)
\curveto(390,-5.00001738)(40,-5.00001738)(20,95.00000262)
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(215,117.00000262)
\lineto(221,123.00000262)
\lineto(200,117.00000262)
\lineto(221,111.00000262)
\lineto(215,117.00000262)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(206,73.00000262)
\lineto(200,67.00000262)
\lineto(221,73.00000262)
\lineto(200,79.00000262)
\lineto(206,73.00000262)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(343,117.00000262)
\lineto(349,123.00000262)
\lineto(328,117.00000262)
\lineto(349,111.00000262)
\lineto(343,117.00000262)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(334,73.00000262)
\lineto(328,67.00000262)
\lineto(349,73.00000262)
\lineto(328,79.00000262)
\lineto(334,73.00000262)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(215,19.99998262)
\lineto(221,25.99998262)
\lineto(200,19.99998262)
\lineto(221,13.99998262)
\lineto(215,19.99998262)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(88,117.00000262)
\lineto(94,123.00000262)
\lineto(73,117.00000262)
\lineto(94,111.00000262)
\lineto(88,117.00000262)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(79,73.00000262)
\lineto(73,67.00000262)
\lineto(94,73.00000262)
\lineto(73,79.00000262)
\lineto(79,73.00000262)
\closepath
}
}
{
\put(425,90){$v$}
}
\end{pspicture}


==> pictexfiles/threetreegraphspic4a.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.35pt,yunit=.35pt,runit=.35pt}
\begin{pspicture}(200,130)
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(170,85)
\curveto(170,49.12)(138.64,20)(100,20)
\curveto(61.36,20)(30,49.12)(30,85)
\curveto(30,120.88)(61.36,150)(100,150)
\curveto(138.64,150)(170,120.88)(170,85)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(160.71951381,51.65655243)
\curveto(122.33504487,70.89123799)(99.81127877,107.55254662)(100.00107481,150.48626952)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(100,150)
\curveto(100,107.3720946)(77.66811729,71.0605325)(39.62453823,51.82971322)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(40.37408272,51.43781687)
\curveto(77.49581254,75.38274836)(122.15644523,75.44945042)(159.34953431,51.61551046)
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(96.13606076,70.64399249)
\lineto(91.53288912,67.35601274)
\lineto(106,69.00000262)
\lineto(92.84808102,75.24716413)
\lineto(96.13606076,70.64399249)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(100,20.99998262)
\lineto(104,24.99998262)
\lineto(90,20.99998262)
\lineto(104,16.99998262)
\lineto(100,20.99998262)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(35.45299804,111.67949967)
\lineto(36.56239843,106.13249771)
\lineto(41,120.00000262)
\lineto(29.90599608,110.57009928)
\lineto(35.45299804,111.67949967)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(160.52786405,117.94427453)
\lineto(155.1613009,119.73312891)
\lineto(165,109.00000262)
\lineto(162.31671843,123.31083767)
\lineto(160.52786405,117.94427453)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(88.93919299,102.19145292)
\lineto(86.83829006,107.44371023)
\lineto(85,93.00000262)
\lineto(94.1914503,104.29235584)
\lineto(88.93919299,102.19145292)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(117.54700196,90.67949967)
\lineto(123.09400392,89.57009928)
\lineto(112,99.00000262)
\lineto(116.43760157,85.13249771)
\lineto(117.54700196,90.67949967)
\closepath
}
}
{
\pscustom[linewidth=12,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(45,50)
\curveto(45,47.24)(42.76,45)(40,45)
\curveto(37.24,45)(35,47.24)(35,50)
\curveto(35,52.76)(37.24,55)(40,55)
\curveto(42.76,55)(45,52.76)(45,50)
\closepath
}
}
{
\pscustom[linewidth=12,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(105,150)
\curveto(105,147.24)(102.76,145)(100,145)
\curveto(97.24,145)(95,147.24)(95,150)
\curveto(95,152.76)(97.24,155)(100,155)
\curveto(102.76,155)(105,152.76)(105,150)
\closepath
}
}
{
\pscustom[linewidth=12,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(165,50)
\curveto(165,47.24)(162.76,45)(160,45)
\curveto(157.24,45)(155,47.24)(155,50)
\curveto(155,52.76)(157.24,55)(160,55)
\curveto(162.76,55)(165,52.76)(165,50)
\closepath
}
}
\end{pspicture}


==> pictexfiles/threetreegraphspic4b.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.35pt,yunit=.35pt,runit=.35pt}
\begin{pspicture}(400,150)
{
\pscustom[linewidth=2,linecolor=black]%circle
{
\newpath
\moveto(145.594004,73.500035)
\curveto(145.594004,37.620035)(114.234004,8.500035)(75.594004,8.500035)
\curveto(36.954004,8.500035)(5.594004,37.620035)(5.594004,73.500035)
\curveto(5.594004,109.380035)(36.954004,138.500035)(75.594004,138.500035)
\curveto(114.234004,138.500035)(145.594004,109.380035)(145.594004,73.500035)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%circle
{
\newpath
\moveto(136.31351781,40.15658643)
\curveto(97.92904887,59.39127199)(75.40528277,96.05258062)(75.59507881,138.98630352)
}
}
{
\pscustom[linewidth=2,linecolor=black]%circle
{
\newpath
\moveto(75.594,138.500034)
\curveto(75.594,95.8721286)(53.26211729,59.5605665)(15.21853823,40.32974722)
}
}
{
\pscustom[linewidth=2,linecolor=black]%circle
{
\newpath
\moveto(15.96808672,39.93785687)
\curveto(53.08981654,63.88278836)(97.75044923,63.94949042)(134.94353831,40.11555046)
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(71.73006476,59.14403249)
\lineto(67.12689312,55.85605274)
\lineto(81.594004,57.50004262)
\lineto(68.44208502,63.74720413)
\lineto(71.73006476,59.14403249)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(75.594004,9.49998262)
\lineto(79.594004,13.49998262)
\lineto(65.594004,9.49998262)
\lineto(79.594004,5.49998262)
\lineto(75.594004,9.49998262)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(11.04700204,100.17953967)
\lineto(12.15640243,94.63253771)
\lineto(16.594004,108.50004262)
\lineto(5.50000008,99.07013928)
\lineto(11.04700204,100.17953967)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(136.12186405,106.44431453)
\lineto(130.7553009,108.23316891)
\lineto(140.594,97.50004262)
\lineto(137.91071843,111.81087767)
\lineto(136.12186405,106.44431453)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(64.53319699,90.69149292)
\lineto(62.43229406,95.94375023)
\lineto(60.594004,81.50004262)
\lineto(69.7854543,92.79239584)
\lineto(64.53319699,90.69149292)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(93.14100596,79.17953967)
\lineto(98.68800792,78.07013928)
\lineto(87.594004,87.50004262)
\lineto(92.03160557,73.63253771)
\lineto(93.14100596,79.17953967)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(75.67849764,138.21447928)
\curveto(98.43070099,161.90383848)(136.12240419,162.66442898)(159.8117637,139.91222591)
\curveto(183.50112322,117.16002285)(184.26171372,79.46832015)(161.50951036,55.77896094)
\curveto(153.94434672,47.90219068)(145.71165528,42.91758803)(135.2256213,39.86499843)
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(167.12186405,132.44431453)
\lineto(161.7553009,134.23316891)
\lineto(171.594,123.50004262)
\lineto(168.91071843,137.81087767)
\lineto(167.12186405,132.44431453)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%circle
{
\newpath
\moveto(379.87449,73.500065)
\curveto(379.87449,37.620065)(348.51449,8.500065)(309.87449,8.500065)
\curveto(271.23449,8.500065)(239.87449,37.620065)(239.87449,73.500065)
\curveto(239.87449,109.380065)(271.23449,138.500065)(309.87449,138.500065)
\curveto(348.51449,138.500065)(379.87449,109.380065)(379.87449,73.500065)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]%circle
{
\newpath
\moveto(370.59400381,40.15661743)
\curveto(332.20953487,59.39130299)(309.68576877,96.05261162)(309.87556481,138.98633452)
}
}
{
\pscustom[linewidth=2,linecolor=black]%circle
{
\newpath
\moveto(309.874494,138.500065)
\curveto(309.874494,95.8721596)(287.54261129,59.5605975)(249.49903223,40.32977822)
}
}
{
\pscustom[linewidth=2,linecolor=black]%circle
{
\newpath
\moveto(250.24857272,39.93787687)
\curveto(287.37030254,63.88280836)(332.03093523,63.94951042)(369.22402431,40.11557046)
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(306.01055076,59.14403249)
\lineto(301.40737912,55.85605274)
\lineto(315.87449,57.50004262)
\lineto(302.72257102,63.74720413)
\lineto(306.01055076,59.14403249)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(309.87449,9.49998262)
\lineto(313.87449,13.49998262)
\lineto(299.87449,9.49998262)
\lineto(313.87449,5.49998262)
\lineto(309.87449,9.49998262)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(245.32750084,100.17955114)
\lineto(246.43690976,94.63255088)
\lineto(250.87449,108.50006262)
\lineto(239.78050058,99.07014221)
\lineto(245.32750084,100.17955114)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(370.40235405,106.44431453)
\lineto(365.0357909,108.23316891)
\lineto(374.87449,97.50004262)
\lineto(372.19120843,111.81087767)
\lineto(370.40235405,106.44431453)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(298.81368299,90.69149292)
\lineto(296.71278006,95.94375023)
\lineto(294.87449,81.50004262)
\lineto(304.0659403,92.79239584)
\lineto(298.81368299,90.69149292)
\closepath
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(327.42149196,79.17953967)
\lineto(332.96849392,78.07013928)
\lineto(321.87449,87.50004262)
\lineto(326.31209157,73.63253771)
\lineto(327.42149196,79.17953967)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(309.95898364,138.21451028)
\curveto(332.71118699,161.90386948)(370.40289019,162.66445998)(394.0922497,139.91225691)
\curveto(417.78160922,117.16005385)(418.54219972,79.46835115)(395.78999636,55.77899194)
\curveto(388.22483272,47.90222168)(379.99214128,42.91761903)(369.5061073,39.86502943)
}
}
{
\pscustom[linewidth=4,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(402.20772702,129.94279017)
\lineto(407.8237468,129.26432)
\lineto(396.03579,137.81090262)
\lineto(401.52925685,124.32677039)
\lineto(402.20772702,129.94279017)
\closepath
}
}
{
\pscustom[linewidth=12,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(315.594004,140)
\curveto(315.594004,137.24)(313.354004,135)(310.594004,135)
\curveto(307.834004,135)(305.594004,137.24)(305.594004,140)
\curveto(305.594004,142.76)(307.834004,145)(310.594004,145)
\curveto(313.354004,145)(315.594004,142.76)(315.594004,140)
\closepath
}
}
{
\pscustom[linewidth=12,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(375.5940039,40)
\curveto(375.5940039,37.24)(373.3540039,35)(370.5940039,35)
\curveto(367.8340039,35)(365.5940039,37.24)(365.5940039,40)
\curveto(365.5940039,42.76)(367.8340039,45)(370.5940039,45)
\curveto(373.3540039,45)(375.5940039,42.76)(375.5940039,40)
\closepath
}
}
{
\pscustom[linewidth=12,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(255.594,40)
\curveto(255.594,37.24)(253.354,35)(250.594,35)
\curveto(247.834,35)(245.594,37.24)(245.594,40)
\curveto(245.594,42.76)(247.834,45)(250.594,45)
\curveto(253.354,45)(255.594,42.76)(255.594,40)
\closepath
}
}
{
\pscustom[linewidth=12,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(80.594,140)
\curveto(80.594,137.24)(78.354,135)(75.594,135)
\curveto(72.834,135)(70.594,137.24)(70.594,140)
\curveto(70.594,142.76)(72.834,145)(75.594,145)
\curveto(78.354,145)(80.594,142.76)(80.594,140)
\closepath
}
}
{
\pscustom[linewidth=12,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(140.594,40)
\curveto(140.594,37.24)(138.354,35)(135.594,35)
\curveto(132.834,35)(130.594,37.24)(130.594,40)
\curveto(130.594,42.76)(132.834,45)(135.594,45)
\curveto(138.354,45)(140.594,42.76)(140.594,40)
\closepath
}
}
{
\pscustom[linewidth=12,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(20.594,40)
\curveto(20.594,37.24)(18.354,35)(15.594,35)
\curveto(12.834,35)(10.594,37.24)(10.594,40)
\curveto(10.594,42.76)(12.834,45)(15.594,45)
\curveto(18.354,45)(20.594,42.76)(20.594,40)
\closepath
}
}
{
\put(60,160){$v$}
\put(385,20){$v$}
}
\end{pspicture}


==> pictexfiles/threetreegraphspic5.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.5pt,yunit=.5pt,runit=.5pt}
\begin{pspicture}(200,145)
{
\pscustom[linewidth=1.5,linecolor=black,linestyle=dashed,dash=4 4]
{
\newpath
\moveto(155.02988397,67.78057166)
\curveto(155.02900425,42.94057168)(132.62829028,22.78121427)(105.02829029,22.78200602)
\curveto(77.42829031,22.78279778)(55.0290043,42.94344035)(55.02988403,67.78344034)
\curveto(55.03076375,92.62344032)(77.43147772,112.78279773)(105.03147771,112.78200598)
\curveto(132.63123379,112.78121423)(155.03038059,92.62097681)(155.02988399,67.78119632)
}
}
{
\pscustom[linewidth=1.5,linecolor=black,linestyle=dashed,dash=4 4]
{
\newpath
\moveto(80.16853847,28.88317878)
\curveto(56.31059111,16.39429326)(25.68550034,23.68506076)(11.80896087,45.15721338)
\curveto(-2.0675786,66.629366)(6.03327417,94.19194769)(29.89122153,106.68083322)
\curveto(45.90438649,115.06322174)(64.19170394,115.05753042)(80.19842373,106.66517677)
}
}
{
\pscustom[linewidth=1.5,linecolor=black,linestyle=dashed,dash=4 4]
{
\newpath
\moveto(130.02988153,107.78199245)
\curveto(153.88782889,120.27087798)(184.51291966,112.98011048)(198.38945913,91.50795786)
\curveto(212.2659986,70.03580523)(204.16514583,42.47322354)(180.30719847,29.98433802)
\curveto(164.29403351,21.6019495)(146.00671606,21.60764082)(129.99999627,29.99999446)
}
}
{
\pscustom[linewidth=8,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(85.029884,27.782006)
\curveto(85.029884,25.022006)(82.789884,22.782006)(80.029884,22.782006)
\curveto(77.269884,22.782006)(75.029884,25.022006)(75.029884,27.782006)
\curveto(75.029884,30.542006)(77.269884,32.782006)(80.029884,32.782006)
\curveto(82.789884,32.782006)(85.029884,30.542006)(85.029884,27.782006)
\closepath
}
}
{
\pscustom[linewidth=8,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(85.029884,107.782006)
\curveto(85.029884,105.022006)(82.789884,102.782006)(80.029884,102.782006)
\curveto(77.269884,102.782006)(75.029884,105.022006)(75.029884,107.782006)
\curveto(75.029884,110.542006)(77.269884,112.782006)(80.029884,112.782006)
\curveto(82.789884,112.782006)(85.029884,110.542006)(85.029884,107.782006)
\closepath
}
}
{
\pscustom[linewidth=8,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(125.16854,108.88316523)
\curveto(125.16854,111.64316523)(127.40854,113.88316523)(130.16854,113.88316523)
\curveto(132.92854,113.88316523)(135.16854,111.64316523)(135.16854,108.88316523)
\curveto(135.16854,106.12316523)(132.92854,103.88316523)(130.16854,103.88316523)
\curveto(127.40854,103.88316523)(125.16854,106.12316523)(125.16854,108.88316523)
\closepath
}
}
{
\pscustom[linewidth=8,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(125.16854,28.88316523)
\curveto(125.16854,31.64316523)(127.40854,33.88316523)(130.16854,33.88316523)
\curveto(132.92854,33.88316523)(135.16854,31.64316523)(135.16854,28.88316523)
\curveto(135.16854,26.12316523)(132.92854,23.88316523)(130.16854,23.88316523)
\curveto(127.40854,23.88316523)(125.16854,26.12316523)(125.16854,28.88316523)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(5.0298837,62.78201262)
\lineto(9.0298837,58.78201262)
\lineto(5.0298837,72.78201262)
\lineto(1.0298837,58.78201262)
\lineto(5.0298837,62.78201262)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(55.029884,62.78201262)
\lineto(59.029884,58.78201262)
\lineto(55.029884,72.78201262)
\lineto(51.029884,58.78201262)
\lineto(55.029884,62.78201262)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(205.16854,73.88317262)
\lineto(201.16854,77.88317262)
\lineto(205.16854,63.88317262)
\lineto(209.16854,77.88317262)
\lineto(205.16854,73.88317262)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(155.16854,73.88317262)
\lineto(151.16854,77.88317262)
\lineto(155.16854,63.88317262)
\lineto(159.16854,77.88317262)
\lineto(155.16854,73.88317262)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(100.02988,112.78201262)
\lineto(96.02988,108.78201262)
\lineto(110.02988,112.78201262)
\lineto(96.02988,116.78201262)
\lineto(100.02988,112.78201262)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(110.02988,22.78198262)
\lineto(114.02988,26.78198262)
\lineto(100.02988,22.78198262)
\lineto(114.02988,18.78198262)
\lineto(110.02988,22.78198262)
\closepath
}
}
{
\put(75,5){$v$}
\put(125,5){$w$}
\put(75,122){$v'$}
\put(125,122){$w'$}
\put(100,60){$r_0$}
\put(0,110){$r_1$}
}
\end{pspicture}


==> pictexfiles/threetreegraphspic6.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.45pt,yunit=.45pt,runit=.45pt}
\begin{pspicture}(175,190)
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(50,80)
\curveto(50,74.48)(45.52,70)(40,70)
\curveto(34.48,70)(30,74.48)(30,80)
\curveto(30,85.52)(34.48,90)(40,90)
\curveto(45.52,90)(50,85.52)(50,80)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(169.6041,80.812204)
\curveto(169.6041,75.292204)(165.1241,70.812204)(159.6041,70.812204)
\curveto(154.0841,70.812204)(149.6041,75.292204)(149.6041,80.812204)
\curveto(149.6041,86.332204)(154.0841,90.812204)(159.6041,90.812204)
\curveto(165.1241,90.812204)(169.6041,86.332204)(169.6041,80.812204)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(110,165)
\curveto(110,159.48)(105.52,155)(100,155)
\curveto(94.48,155)(90,159.48)(90,165)
\curveto(90,170.52)(94.48,175)(100,175)
\curveto(105.52,175)(110,170.52)(110,165)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(150,80.00000262)
\lineto(50,80.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(40,80.00000262)
\curveto(47.528112,116.78959262)(57.053882,152.01580262)(95,165.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]
{
\newpath
\moveto(40,75.00000262)
\curveto(81.3853,-15.04451738)(121.30798,-10.01891738)(160,75.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 4]
{
\newpath
\moveto(160,80.00000262)
\curveto(152.47189,116.78959262)(142.94612,152.01580262)(105,165.00000262)
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(100,80.00000262)
\lineto(106,86.00000262)
\lineto(85,80.00000262)
\lineto(106,74.00000262)
\lineto(100,80.00000262)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(95,9.99998262)
\lineto(89,3.99998262)
\lineto(110,9.99998262)
\lineto(89,15.99998262)
\lineto(95,9.99998262)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(48.29179607,116.58359475)
\lineto(50.97507764,108.53375003)
\lineto(55,130.00000262)
\lineto(40.24195135,113.90031318)
\lineto(48.29179607,116.58359475)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(145.29179607,124.41641048)
\lineto(137.24195135,127.09969206)
\lineto(152,111.00000262)
\lineto(147.97507764,132.4662552)
\lineto(145.29179607,124.41641048)
\closepath
}
}
{
\put(115,65){$e_1$}
\put(20,100){$e_2$}
\put(115,170){$v$}
\put(95,110){$r_0$}
\put(95,40){$r_1$}
\put(15,155){$\mathcal{G}_1$}
}
\end{pspicture}


==> pictexfiles/threetreegraphspic7.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.35pt,yunit=.35pt,runit=.35pt}
\begin{pspicture}(725,190)
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(35.75,80)
\curveto(35.75,74.48)(31.27,70)(25.75,70)
\curveto(20.23,70)(15.75,74.48)(15.75,80)
\curveto(15.75,85.52)(20.23,90)(25.75,90)
\curveto(31.27,90)(35.75,85.52)(35.75,80)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(155.3541,80.812204)
\curveto(155.3541,75.292204)(150.8741,70.812204)(145.3541,70.812204)
\curveto(139.8341,70.812204)(135.3541,75.292204)(135.3541,80.812204)
\curveto(135.3541,86.332204)(139.8341,90.812204)(145.3541,90.812204)
\curveto(150.8741,90.812204)(155.3541,86.332204)(155.3541,80.812204)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(95.75,165)
\curveto(95.75,159.48)(91.27,155)(85.75,155)
\curveto(80.23,155)(75.75,159.48)(75.75,165)
\curveto(75.75,170.52)(80.23,175)(85.75,175)
\curveto(91.27,175)(95.75,170.52)(95.75,165)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(140,135)
\curveto(140,129.48)(135.52,125)(130,125)
\curveto(124.48,125)(120,129.48)(120,135)
\curveto(120,140.52)(124.48,145)(130,145)
\curveto(135.52,145)(140,140.52)(140,135)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(135.75,80.00000262)
\lineto(35.75,80.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(25.75,80.00000262)
\curveto(33.278112,116.78959262)(42.803882,152.01580262)(80.75,165.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(25.75,75.00000262)
\curveto(67.1353,-15.04451738)(107.05798,-10.01891738)(145.75,75.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(145.75,80.00000262)
\curveto(138.22189,116.78959262)(128.69612,152.01580262)(90.75,165.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(90,170.00000262)
\curveto(115.72264,191.31349262)(151.00998,176.42622262)(135,135.00000262)
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(85.75,80.00000262)
\lineto(91.75,86.00000262)
\lineto(70.75,80.00000262)
\lineto(91.75,74.00000262)
\lineto(85.75,80.00000262)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(80.75,9.99998262)
\lineto(74.75,3.99998262)
\lineto(95.75,9.99998262)
\lineto(74.75,15.99998262)
\lineto(80.75,9.99998262)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(34.04179607,116.58359475)
\lineto(36.72507764,108.53375003)
\lineto(40.75,130.00000262)
\lineto(25.99195135,113.90031318)
\lineto(34.04179607,116.58359475)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(135.73314838,114.04494028)
\lineto(128.00843266,117.5561747)
\lineto(141,100.00000262)
\lineto(139.24438279,121.769656)
\lineto(135.73314838,114.04494028)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(108.32090179,157.5336089)
\lineto(99.83581999,157.47541214)
\lineto(119,147.00000262)
\lineto(108.26270502,166.0186907)
\lineto(108.32090179,157.5336089)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(128,178.00000262)
\lineto(119.6,179.20000262)
\lineto(137,166.00000262)
\lineto(129.2,186.40000262)
\lineto(128,178.00000262)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(205.75001,80.000013)
\curveto(205.75001,74.480013)(201.27001,70.000013)(195.75001,70.000013)
\curveto(190.23001,70.000013)(185.75001,74.480013)(185.75001,80.000013)
\curveto(185.75001,85.520013)(190.23001,90.000013)(195.75001,90.000013)
\curveto(201.27001,90.000013)(205.75001,85.520013)(205.75001,80.000013)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(325.35411,80.812217)
\curveto(325.35411,75.292217)(320.87411,70.812217)(315.35411,70.812217)
\curveto(309.83411,70.812217)(305.35411,75.292217)(305.35411,80.812217)
\curveto(305.35411,86.332217)(309.83411,90.812217)(315.35411,90.812217)
\curveto(320.87411,90.812217)(325.35411,86.332217)(325.35411,80.812217)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(265.75001,165.000013)
\curveto(265.75001,159.480013)(261.27001,155.000013)(255.75001,155.000013)
\curveto(250.23001,155.000013)(245.75001,159.480013)(245.75001,165.000013)
\curveto(245.75001,170.520013)(250.23001,175.000013)(255.75001,175.000013)
\curveto(261.27001,175.000013)(265.75001,170.520013)(265.75001,165.000013)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(477.29835,22.223356)
\curveto(477.29835,16.703356)(472.81835,12.223356)(467.29835,12.223356)
\curveto(461.77835,12.223356)(457.29835,16.703356)(457.29835,22.223356)
\curveto(457.29835,27.743356)(461.77835,32.223356)(467.29835,32.223356)
\curveto(472.81835,32.223356)(477.29835,27.743356)(477.29835,22.223356)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(305.75001,79.99997262)
\lineto(205.75001,79.99997262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(195.75001,79.99997262)
\curveto(203.27812,116.78960262)(212.80389,152.01581262)(250.75001,165.00001262)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(195.75001,74.99997262)
\curveto(237.13531,-15.04451738)(277.05799,-10.01891738)(315.75001,74.99997262)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(315.75001,79.99997262)
\curveto(308.2219,116.78960262)(298.69613,152.01581262)(260.75001,165.00001262)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(260,165.00000262)
\curveto(349.8398,184.94231262)(332.2813,91.59288262)(315,85.00000262)
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(255.75001,79.99997262)
\lineto(261.75001,85.99997262)
\lineto(240.75001,79.99997262)
\lineto(261.75001,73.99997262)
\lineto(255.75001,79.99997262)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(250.75001,9.99998262)
\lineto(244.75001,3.99998262)
\lineto(265.75001,9.99998262)
\lineto(244.75001,15.99998262)
\lineto(250.75001,9.99998262)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(204.04180607,116.58360475)
\lineto(206.72508764,108.53376003)
\lineto(210.75001,130.00001262)
\lineto(195.99196135,113.90032318)
\lineto(204.04180607,116.58360475)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(301.04180607,124.41642048)
\lineto(292.99196135,127.09970206)
\lineto(307.75001,111.00001262)
\lineto(303.72508764,132.4662652)
\lineto(301.04180607,124.41642048)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(321.29179607,147.41641048)
\lineto(313.24195135,150.09969206)
\lineto(328,134.00000262)
\lineto(323.97507764,155.4662552)
\lineto(321.29179607,147.41641048)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(390.75,80.00004)
\curveto(390.75,74.48004)(386.27,70.00004)(380.75,70.00004)
\curveto(375.23,70.00004)(370.75,74.48004)(370.75,80.00004)
\curveto(370.75,85.52004)(375.23,90.00004)(380.75,90.00004)
\curveto(386.27,90.00004)(390.75,85.52004)(390.75,80.00004)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(510.3541,80.812244)
\curveto(510.3541,75.292244)(505.8741,70.812244)(500.3541,70.812244)
\curveto(494.8341,70.812244)(490.3541,75.292244)(490.3541,80.812244)
\curveto(490.3541,86.332244)(494.8341,90.812244)(500.3541,90.812244)
\curveto(505.8741,90.812244)(510.3541,86.332244)(510.3541,80.812244)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(450.75,165.00004)
\curveto(450.75,159.48004)(446.27,155.00004)(440.75,155.00004)
\curveto(435.23,155.00004)(430.75,159.48004)(430.75,165.00004)
\curveto(430.75,170.52004)(435.23,175.00004)(440.75,175.00004)
\curveto(446.27,175.00004)(450.75,170.52004)(450.75,165.00004)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(490.75,80.00000262)
\lineto(390.75,80.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(380.75,80.00000262)
\curveto(388.27811,116.78963262)(397.80388,152.01584262)(435.75,165.00004262)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(380.75,75.00000262)
\curveto(422.1353,-15.04451738)(462.05798,-10.01891738)(500.75,75.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(500.75,80.00000262)
\curveto(493.22189,116.78963262)(483.69612,152.01584262)(445.75,165.00004262)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(445,165.00000262)
\curveto(559.807,165.35687262)(548.18294,29.77258262)(470,19.99998262)
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(440.75,80.00000262)
\lineto(446.75,86.00000262)
\lineto(425.75,80.00000262)
\lineto(446.75,74.00000262)
\lineto(440.75,80.00000262)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(435.75,9.99998262)
\lineto(429.75,3.99998262)
\lineto(450.75,9.99998262)
\lineto(429.75,15.99998262)
\lineto(435.75,9.99998262)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(389.04179607,116.58363475)
\lineto(391.72507764,108.53379003)
\lineto(395.75,130.00004262)
\lineto(380.99195135,113.90035318)
\lineto(389.04179607,116.58363475)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(486.04179607,124.41645048)
\lineto(477.99195135,127.09973206)
\lineto(492.75,111.00004262)
\lineto(488.72507764,132.4662952)
\lineto(486.04179607,124.41645048)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(486.04182753,44.83360402)
\lineto(488.72512199,36.78376359)
\lineto(492.75001,58.25002262)
\lineto(477.99198711,42.15030957)
\lineto(486.04182753,44.83360402)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(520.29179607,128.41641048)
\lineto(512.24195135,131.09969206)
\lineto(527,115.00000262)
\lineto(522.97507764,136.4662552)
\lineto(520.29179607,128.41641048)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(580.75,80)
\curveto(580.75,74.48)(576.27,70)(570.75,70)
\curveto(565.23,70)(560.75,74.48)(560.75,80)
\curveto(560.75,85.52)(565.23,90)(570.75,90)
\curveto(576.27,90)(580.75,85.52)(580.75,80)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(700.3541,80.812204)
\curveto(700.3541,75.292204)(695.8741,70.812204)(690.3541,70.812204)
\curveto(684.8341,70.812204)(680.3541,75.292204)(680.3541,80.812204)
\curveto(680.3541,86.332204)(684.8341,90.812204)(690.3541,90.812204)
\curveto(695.8741,90.812204)(700.3541,86.332204)(700.3541,80.812204)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(640.75,165)
\curveto(640.75,159.48)(636.27,155)(630.75,155)
\curveto(625.23,155)(620.75,159.48)(620.75,165)
\curveto(620.75,170.52)(625.23,175)(630.75,175)
\curveto(636.27,175)(640.75,170.52)(640.75,165)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(680.75,80.00000262)
\lineto(580.75,80.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(570.75,80.00000262)
\curveto(578.27811,116.78959262)(587.80388,152.01580262)(625.75,165.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(570.75,75.00000262)
\curveto(612.1353,-15.04451738)(652.05798,-10.01891738)(690.75,75.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(690.75,80.00000262)
\curveto(683.22189,116.78959262)(673.69612,152.01580262)(635.75,165.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(630,165.00000262)
\curveto(583.81607,177.05095262)(544.08858,144.33333262)(570,80.00000262)
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(630.75,80.00000262)
\lineto(636.75,86.00000262)
\lineto(615.75,80.00000262)
\lineto(636.75,74.00000262)
\lineto(630.75,80.00000262)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(625.75,9.99998262)
\lineto(619.75,3.99998262)
\lineto(640.75,9.99998262)
\lineto(619.75,15.99998262)
\lineto(625.75,9.99998262)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(579.04179607,116.58359475)
\lineto(581.72507764,108.53375003)
\lineto(585.75,130.00000262)
\lineto(570.99195135,113.90031318)
\lineto(579.04179607,116.58359475)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(676.04179607,124.41641048)
\lineto(667.99195135,127.09969206)
\lineto(682.75,111.00000262)
\lineto(678.72507764,132.4662552)
\lineto(676.04179607,124.41641048)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(569.70820393,144.41641048)
\lineto(567.02492236,152.4662552)
\lineto(563,131.00000262)
\lineto(577.75804865,147.09969206)
\lineto(569.70820393,144.41641048)
\closepath
}
}
{
\put(55,170){$v$}
\put(0,160){$\mathcal{G}_2$}
\put(225,170){$v$}
\put(170,160){$\mathcal{G}_3$}
\put(410,170){$v$}
\put(355,160){$\mathcal{G}_4$}
\put(645,170){$v$}
\put(545,160){$\mathcal{G}_5$}
\put(0,90){$v'$}
\put(355,90){$v'$}
\put(320,50){$w$}
\put(695,50){$w$}
}
\end{pspicture}


==> pictexfiles/threetreegraphspic8.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.46
%%Please note this file requires PSTricks extensions
\psset{xunit=.35pt,yunit=.35pt,runit=.35pt}
\begin{pspicture}(375,160)
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(45.000008,55.000003)
\curveto(45.000008,49.480003)(40.520008,45.000003)(35.000008,45.000003)
\curveto(29.480008,45.000003)(25.000008,49.480003)(25.000008,55.000003)
\curveto(25.000008,60.520003)(29.480008,65.000003)(35.000008,65.000003)
\curveto(40.520008,65.000003)(45.000008,60.520003)(45.000008,55.000003)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(164.60411,55.812207)
\curveto(164.60411,50.292207)(160.12411,45.812207)(154.60411,45.812207)
\curveto(149.08411,45.812207)(144.60411,50.292207)(144.60411,55.812207)
\curveto(144.60411,61.332207)(149.08411,65.812207)(154.60411,65.812207)
\curveto(160.12411,65.812207)(164.60411,61.332207)(164.60411,55.812207)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(105.000008,140.000002)
\curveto(105.000008,134.480002)(100.520008,130.000002)(95.000008,130.000002)
\curveto(89.480008,130.000002)(85.000008,134.480002)(85.000008,140.000002)
\curveto(85.000008,145.520002)(89.480008,150.000002)(95.000008,150.000002)
\curveto(100.520008,150.000002)(105.000008,145.520002)(105.000008,140.000002)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(145.00001,54.99998262)
\lineto(45.000008,54.99998262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(35.000008,54.99998262)
\curveto(42.528118,91.78959262)(52.053888,127.01580262)(90.000008,140.00000262)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 2]
{
\newpath
\moveto(35.000008,49.99998262)
\curveto(78.293178,4.66268262)(115.70085,5.57988262)(155.00001,49.99998262)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 2]
{
\newpath
\moveto(155.00001,54.99998262)
\curveto(127.23262,74.92352262)(101.33079,96.50302262)(100.00001,140.00000262)
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(95.000008,54.99998262)
\lineto(101.000008,60.99998262)
\lineto(80.000008,54.99998262)
\lineto(101.000008,48.99998262)
\lineto(95.000008,54.99998262)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(85.00001,14.99998262)
\lineto(79.00001,8.99998262)
\lineto(100.00001,14.99998262)
\lineto(79.00001,20.99998262)
\lineto(85.00001,14.99998262)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(43.29180407,91.58359475)
\lineto(45.97508564,83.53375003)
\lineto(50.000008,105.00000262)
\lineto(35.24195935,88.90031318)
\lineto(43.29180407,91.58359475)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(103.05324891,122.47145994)
\lineto(95.68596155,126.68133843)
\lineto(107.00001,108.00000262)
\lineto(107.26312741,129.8387473)
\lineto(103.05324891,122.47145994)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 2]
{
\newpath
\moveto(99.249998,139.99999262)
\curveto(189.0898,159.94230262)(171.5313,66.59287262)(154.25,59.99998262)
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(160.54179607,122.41640048)
\lineto(152.49195135,125.09968206)
\lineto(167.25,108.99999262)
\lineto(163.22507764,130.4662452)
\lineto(160.54179607,122.41640048)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(250.3959,55.00001)
\curveto(250.3959,49.48001)(245.9159,45.00001)(240.3959,45.00001)
\curveto(234.8759,45.00001)(230.3959,49.48001)(230.3959,55.00001)
\curveto(230.3959,60.52001)(234.8759,65.00001)(240.3959,65.00001)
\curveto(245.9159,65.00001)(250.3959,60.52001)(250.3959,55.00001)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(370,55.812214)
\curveto(370,50.292214)(365.52,45.812214)(360,45.812214)
\curveto(354.48,45.812214)(350,50.292214)(350,55.812214)
\curveto(350,61.332214)(354.48,65.812214)(360,65.812214)
\curveto(365.52,65.812214)(370,61.332214)(370,55.812214)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(310.3959,140.000009)
\curveto(310.3959,134.480009)(305.9159,130.000009)(300.3959,130.000009)
\curveto(294.8759,130.000009)(290.3959,134.480009)(290.3959,140.000009)
\curveto(290.3959,145.520009)(294.8759,150.000009)(300.3959,150.000009)
\curveto(305.9159,150.000009)(310.3959,145.520009)(310.3959,140.000009)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(350.3959,54.99996262)
\lineto(250.3959,54.99996262)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(240.3959,54.99996262)
\curveto(247.92401,91.78960262)(257.44978,127.01581262)(295.3959,140.00001262)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 2]
{
\newpath
\moveto(240.3959,49.99998262)
\curveto(283.68907,4.66268262)(321.09674,5.57988262)(360.3959,49.99998262)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 2]
{
\newpath
\moveto(360.3959,54.99996262)
\curveto(332.62851,74.92353262)(306.72668,96.50303262)(305.3959,140.00001262)
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(300.3959,54.99996262)
\lineto(306.3959,60.99996262)
\lineto(285.3959,54.99996262)
\lineto(306.3959,48.99996262)
\lineto(300.3959,54.99996262)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(290.3959,14.99998262)
\lineto(284.3959,8.99998262)
\lineto(305.3959,14.99998262)
\lineto(284.3959,20.99998262)
\lineto(290.3959,14.99998262)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(248.68769607,91.58360475)
\lineto(251.37097764,83.53376003)
\lineto(255.3959,105.00001262)
\lineto(240.63785135,88.90032318)
\lineto(248.68769607,91.58360475)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(318.29179607,99.22863048)
\lineto(310.24195135,101.91191206)
\lineto(325,85.81222262)
\lineto(320.97507764,107.2784752)
\lineto(318.29179607,99.22863048)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 2]
{
\newpath
\moveto(304.64589,140.00000262)
\curveto(394.48569,159.94231262)(376.92719,66.59288262)(359.64589,59.99996262)
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(365.93768607,122.41641048)
\lineto(357.88784135,125.09969206)
\lineto(372.64589,109.00000262)
\lineto(368.62096764,130.4662552)
\lineto(365.93768607,122.41641048)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(125.000008,90)
\curveto(125.000008,84.48)(120.520008,80)(115.000008,80)
\curveto(109.480008,80)(105.000008,84.48)(105.000008,90)
\curveto(105.000008,95.52)(109.480008,100)(115.000008,100)
\curveto(120.520008,100)(125.000008,95.52)(125.000008,90)
\closepath
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(130.63334953,74.78770049)
\lineto(122.17160619,74.15611545)
\lineto(142.00001,65.00000262)
\lineto(130.00176449,83.24944383)
\lineto(130.63334953,74.78770049)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 2]
{
\newpath
\moveto(160.00001,55.00000262)
\curveto(158.77966,79.70779262)(161.99973,122.42552262)(115.00001,90.00000262)
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(151.95582728,99.84955513)
\lineto(158.39833319,105.37170305)
\lineto(137.00001,101.00000262)
\lineto(157.4779752,93.40704923)
\lineto(151.95582728,99.84955513)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=4 2]
{
\newpath
\moveto(300,140.81222262)
\curveto(333.27989,120.00416262)(362.3931,96.83498262)(360,55.81222262)
}
}
{
\pscustom[linewidth=1.5,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(349.05000755,97.8498916)
\lineto(357.45494298,96.68496222)
\lineto(340,109.81222262)
\lineto(347.88507817,89.44495618)
\lineto(349.05000755,97.8498916)
\closepath
}
}
{
\put(10,130){$\mathcal{G}_6$}
\put(0,45){$v'$}
\put(215,130){$\mathcal{G}_7$}
\put(205,45){$v'$}
}
\end{pspicture}


==> pictexfiles/threetreegraphspic9.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.35pt,yunit=.35pt,runit=.35pt}
\begin{pspicture}[origin={0,-45}](1020,200)
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(30.75,136.7496779)
\curveto(30.75,131.2268304)(26.2728475,126.7496779)(20.75,126.7496779)
\curveto(15.2271525,126.7496779)(10.75,131.2268304)(10.75,136.7496779)
\curveto(10.75,142.2725254)(15.2271525,146.7496779)(20.75,146.7496779)
\curveto(26.2728475,146.7496779)(30.75,142.2725254)(30.75,136.7496779)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(150.3541,136.7496679)
\curveto(150.3541,131.2268204)(145.8769475,126.7496679)(140.3541,126.7496679)
\curveto(134.8312525,126.7496679)(130.3541,131.2268204)(130.3541,136.7496679)
\curveto(130.3541,142.2725154)(134.8312525,146.7496679)(140.3541,146.7496679)
\curveto(145.8769475,146.7496679)(150.3541,142.2725154)(150.3541,136.7496679)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(90.75,221.7496779)
\curveto(90.75,216.2268304)(86.2728475,211.7496779)(80.75,211.7496779)
\curveto(75.2271525,211.7496779)(70.75,216.2268304)(70.75,221.7496779)
\curveto(70.75,227.2725254)(75.2271525,231.7496779)(80.75,231.7496779)
\curveto(86.2728475,231.7496779)(90.75,227.2725254)(90.75,221.7496779)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(115.22987,79.2706879)
\curveto(115.22987,73.7478404)(110.7527175,69.2706879)(105.22987,69.2706879)
\curveto(99.7070225,69.2706879)(95.22987,73.7478404)(95.22987,79.2706879)
\curveto(95.22987,84.7935354)(99.7070225,89.2706879)(105.22987,89.2706879)
\curveto(110.7527175,89.2706879)(115.22987,84.7935354)(115.22987,79.2706879)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(130.75,136.74969052)
\lineto(30.75,136.74969052)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(20.75,136.74969052)
\curveto(28.27811,173.53928052)(37.80388,208.76549052)(75.75,221.74969052)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(20.75,131.74969052)
\curveto(62.1353,41.70517052)(102.05798,46.73077052)(140.75,131.74969052)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(140.75,136.74969052)
\curveto(133.22189,173.53928052)(123.69612,208.76549052)(85.75,221.74969052)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(80,221.74969052)
\curveto(33.81607,233.80064052)(-5.91142,201.08302052)(20,136.74969052)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(110.3541,77.56187052)
\curveto(170.3379,71.45347052)(160.49335,121.95592052)(150.3541,137.56189052)
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(80.75,136.74969052)
\lineto(86.75,142.74969052)
\lineto(65.75,136.74969052)
\lineto(86.75,130.74969052)
\lineto(80.75,136.74969052)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(75.75,66.74967052)
\lineto(69.75,60.74967052)
\lineto(90.75,66.74967052)
\lineto(69.75,72.74967052)
\lineto(75.75,66.74967052)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(29.04179607,173.33328265)
\lineto(31.72507764,165.28343793)
\lineto(35.75,186.74969052)
\lineto(20.99195135,170.65000108)
\lineto(29.04179607,173.33328265)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(126.04179607,181.16609838)
\lineto(117.99195135,183.84937996)
\lineto(132.75,167.74969052)
\lineto(128.72507764,189.2159431)
\lineto(126.04179607,181.16609838)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(19.70820393,201.16609838)
\lineto(17.02492236,209.2159431)
\lineto(13,187.74969052)
\lineto(27.75804865,203.84937996)
\lineto(19.70820393,201.16609838)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(126.70498217,102.8188846)
\lineto(129.3882734,94.7690431)
\lineto(133.41317,116.23530052)
\lineto(118.65514067,100.13559337)
\lineto(126.70498217,102.8188846)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(153.40386393,96.42647838)
\lineto(150.72058236,104.4763231)
\lineto(146.69566,83.01007052)
\lineto(161.45370865,99.10975996)
\lineto(153.40386393,96.42647838)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(240.74999,136.7496879)
\curveto(240.74999,131.2268404)(236.2728375,126.7496879)(230.74999,126.7496879)
\curveto(225.2271425,126.7496879)(220.74999,131.2268404)(220.74999,136.7496879)
\curveto(220.74999,142.2725354)(225.2271425,146.7496879)(230.74999,146.7496879)
\curveto(236.2728375,146.7496879)(240.74999,142.2725354)(240.74999,136.7496879)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(360.35409,136.7496679)
\curveto(360.35409,131.2268204)(355.8769375,126.7496679)(350.35409,126.7496679)
\curveto(344.8312425,126.7496679)(340.35409,131.2268204)(340.35409,136.7496679)
\curveto(340.35409,142.2725154)(344.8312425,146.7496679)(350.35409,146.7496679)
\curveto(355.8769375,146.7496679)(360.35409,142.2725154)(360.35409,136.7496679)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(300.74999,221.7496979)
\curveto(300.74999,216.2268504)(296.2728375,211.7496979)(290.74999,211.7496979)
\curveto(285.2271425,211.7496979)(280.74999,216.2268504)(280.74999,221.7496979)
\curveto(280.74999,227.2725454)(285.2271425,231.7496979)(290.74999,231.7496979)
\curveto(296.2728375,231.7496979)(300.74999,227.2725454)(300.74999,221.7496979)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(340.74999,136.74969052)
\lineto(240.74999,136.74969052)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(230.74999,136.74969052)
\curveto(238.2781,173.53928052)(247.80387,208.76549052)(285.74999,221.74969052)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(230.74999,131.74969052)
\curveto(272.13529,41.70517052)(312.05797,46.73077052)(350.74999,131.74969052)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(350.74999,136.74969052)
\curveto(343.22188,173.53928052)(333.69611,208.76549052)(295.74999,221.74969052)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(289.99999,221.74969052)
\curveto(243.81606,233.80064052)(204.08857,201.08302052)(229.99999,136.74969052)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(355,126.74969052)
\curveto(385,6.74967052)(195.46626,6.70077052)(225,126.74969052)
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(290.74999,136.74969052)
\lineto(296.74999,142.74969052)
\lineto(275.74999,136.74969052)
\lineto(296.74999,130.74969052)
\lineto(290.74999,136.74969052)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(285.74999,66.74967052)
\lineto(279.74999,60.74967052)
\lineto(300.74999,66.74967052)
\lineto(279.74999,72.74967052)
\lineto(285.74999,66.74967052)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(239.04178607,173.33328265)
\lineto(241.72506764,165.28343793)
\lineto(245.74999,186.74969052)
\lineto(230.99194135,170.65000108)
\lineto(239.04178607,173.33328265)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(336.04178607,181.16609838)
\lineto(327.99194135,183.84937996)
\lineto(342.74999,167.74969052)
\lineto(338.72506764,189.2159431)
\lineto(336.04178607,181.16609838)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(229.70819393,201.16609838)
\lineto(227.02491236,209.2159431)
\lineto(222.99999,187.74969052)
\lineto(237.75803865,203.84937996)
\lineto(229.70819393,201.16609838)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(295,36.74967052)
\lineto(301,42.74967052)
\lineto(280,36.74967052)
\lineto(301,30.74967052)
\lineto(295,36.74967052)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(450.75,91.9996879)
\curveto(450.75,86.4768404)(446.2728475,81.9996879)(440.75,81.9996879)
\curveto(435.2271525,81.9996879)(430.75,86.4768404)(430.75,91.9996879)
\curveto(430.75,97.5225354)(435.2271525,101.9996879)(440.75,101.9996879)
\curveto(446.2728475,101.9996879)(450.75,97.5225354)(450.75,91.9996879)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(570.3541,91.9996679)
\curveto(570.3541,86.4768204)(565.8769475,81.9996679)(560.3541,81.9996679)
\curveto(554.8312525,81.9996679)(550.3541,86.4768204)(550.3541,91.9996679)
\curveto(550.3541,97.5225154)(554.8312525,101.9996679)(560.3541,101.9996679)
\curveto(565.8769475,101.9996679)(570.3541,97.5225154)(570.3541,91.9996679)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(510.75,176.9996879)
\curveto(510.75,171.4768404)(506.2728475,166.9996879)(500.75,166.9996879)
\curveto(495.2271525,166.9996879)(490.75,171.4768404)(490.75,176.9996879)
\curveto(490.75,182.5225354)(495.2271525,186.9996879)(500.75,186.9996879)
\curveto(506.2728475,186.9996879)(510.75,182.5225354)(510.75,176.9996879)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(450,166.9996879)
\curveto(450,161.4768404)(445.5228475,156.9996879)(440,156.9996879)
\curveto(434.4771525,156.9996879)(430,161.4768404)(430,166.9996879)
\curveto(430,172.5225354)(434.4771525,176.9996879)(440,176.9996879)
\curveto(445.5228475,176.9996879)(450,172.5225354)(450,166.9996879)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(550.75,91.99964052)
\lineto(450.75,91.99964052)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(440.75,91.99964052)
\curveto(448.27811,128.78928052)(457.80388,164.01549052)(495.75,176.99969052)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(440.75,86.99964052)
\curveto(482.1353,-3.04482948)(522.05798,1.98077052)(560.75,86.99964052)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(560.75,91.99964052)
\curveto(553.22189,128.78928052)(543.69612,164.01549052)(505.75,176.99969052)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(500,176.99969052)
\curveto(453.81607,189.05064052)(414.08858,156.33302052)(440,91.99964052)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(435.3959,171.18747052)
\curveto(471.39979,273.22086052)(632.40166,197.90249052)(565.3959,96.18747052)
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(500.75,91.99964052)
\lineto(506.75,97.99964052)
\lineto(485.75,91.99964052)
\lineto(506.75,85.99964052)
\lineto(500.75,91.99964052)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(495.75,21.99967052)
\lineto(489.75,15.99967052)
\lineto(510.75,21.99967052)
\lineto(489.75,27.99967052)
\lineto(495.75,21.99967052)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(449.04179607,128.58328265)
\lineto(451.72507764,120.53343793)
\lineto(455.75,141.99969052)
\lineto(440.99195135,125.90000108)
\lineto(449.04179607,128.58328265)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(546.04179607,136.41609838)
\lineto(537.99195135,139.09937996)
\lineto(552.75,122.99969052)
\lineto(548.72507764,144.4659431)
\lineto(546.04179607,136.41609838)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(431.34352711,132.90794654)
\lineto(424.71763554,138.20865979)
\lineto(433,117.99969052)
\lineto(436.64424036,139.5338381)
\lineto(431.34352711,132.90794654)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(473.36739428,179.3099088)
\lineto(477.39026468,186.78095383)
\lineto(459,174.99969052)
\lineto(480.8384393,175.2870384)
\lineto(473.36739428,179.3099088)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(575.11333633,173.32507663)
\lineto(583.34526842,171.26709361)
\lineto(567.3959,186.18747052)
\lineto(573.05535331,165.09314455)
\lineto(575.11333633,173.32507663)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(660.74999,136.7496779)
\curveto(660.74999,131.2268304)(656.2728375,126.7496779)(650.74999,126.7496779)
\curveto(645.2271425,126.7496779)(640.74999,131.2268304)(640.74999,136.7496779)
\curveto(640.74999,142.2725254)(645.2271425,146.7496779)(650.74999,146.7496779)
\curveto(656.2728375,146.7496779)(660.74999,142.2725254)(660.74999,136.7496779)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(720.75,221.7496779)
\curveto(720.75,216.2268304)(716.2728475,211.7496779)(710.75,211.7496779)
\curveto(705.2271525,211.7496779)(700.75,216.2268304)(700.75,221.7496779)
\curveto(700.75,227.2725254)(705.2271525,231.7496779)(710.75,231.7496779)
\curveto(716.2728475,231.7496779)(720.75,227.2725254)(720.75,221.7496779)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(721.75,68.9996679)
\curveto(721.75,63.4768204)(717.2728475,58.9996679)(711.75,58.9996679)
\curveto(706.2271525,58.9996679)(701.75,63.4768204)(701.75,68.9996679)
\curveto(701.75,74.5225154)(706.2271525,78.9996679)(711.75,78.9996679)
\curveto(717.2728475,78.9996679)(721.75,74.5225154)(721.75,68.9996679)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(780.3541,136.7496679)
\curveto(780.3541,131.2268204)(775.8769475,126.7496679)(770.3541,126.7496679)
\curveto(764.8312525,126.7496679)(760.3541,131.2268204)(760.3541,136.7496679)
\curveto(760.3541,142.2725154)(764.8312525,146.7496679)(770.3541,146.7496679)
\curveto(775.8769475,146.7496679)(780.3541,142.2725154)(780.3541,136.7496679)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(760.75,136.74967052)
\lineto(660.75,136.74967052)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(650.75,136.74967052)
\curveto(658.27811,173.53928052)(667.80388,208.76549052)(705.75,221.74969052)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(770.75,136.74967052)
\curveto(763.22189,173.53928052)(753.69612,208.76549052)(715.75,221.74969052)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(710,221.74969052)
\curveto(663.81607,233.80064052)(624.08858,201.08302052)(650,136.74967052)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(710.75,65.99965052)
\curveto(683.45957,66.96955052)(657.02675,118.20229052)(650.75,139.99967052)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(711.75,65.99965052)
\curveto(739.04043,66.96955052)(765.47325,118.20243052)(771.75,139.99981052)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(710.75,220.99969052)
\curveto(756.93393,233.05064052)(796.66142,200.33302052)(770.75,135.99967052)
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(710.75,136.74967052)
\lineto(716.75,142.74967052)
\lineto(695.75,136.74967052)
\lineto(716.75,130.74967052)
\lineto(710.75,136.74967052)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(669.14806483,101.28812933)
\lineto(660.79189925,102.76274678)
\lineto(677.75,88.99965052)
\lineto(670.62268229,109.64429491)
\lineto(669.14806483,101.28812933)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(659.04179607,173.33328265)
\lineto(661.72507764,165.28343793)
\lineto(665.75,186.74969052)
\lineto(650.99195135,170.65000108)
\lineto(659.04179607,173.33328265)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(756.04179607,181.16609838)
\lineto(747.99195135,183.84937996)
\lineto(762.75,167.74969052)
\lineto(758.72507764,189.2159431)
\lineto(756.04179607,181.16609838)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(649.70820393,201.16609838)
\lineto(647.02492236,209.2159431)
\lineto(643,187.74969052)
\lineto(657.75804865,203.84937996)
\lineto(649.70820393,201.16609838)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(755.04182827,101.58328655)
\lineto(757.72512916,93.53344827)
\lineto(761.75,114.99971052)
\lineto(746.99198999,98.89998566)
\lineto(755.04182827,101.58328655)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(777.32086015,187.07254015)
\lineto(785.12006435,183.73002407)
\lineto(771.75,200.99969052)
\lineto(773.97834406,179.27333595)
\lineto(777.32086015,187.07254015)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle]
{
\newpath
\moveto(870.75,136.7496779)
\curveto(870.75,131.2268304)(866.2728475,126.7496779)(860.75,126.7496779)
\curveto(855.2271525,126.7496779)(850.75,131.2268304)(850.75,136.7496779)
\curveto(850.75,142.2725254)(855.2271525,146.7496779)(860.75,146.7496779)
\curveto(866.2728475,146.7496779)(870.75,142.2725254)(870.75,136.7496779)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(990.3541,136.7496679)
\curveto(990.3541,131.2268204)(985.8769475,126.7496679)(980.3541,126.7496679)
\curveto(974.8312525,126.7496679)(970.3541,131.2268204)(970.3541,136.7496679)
\curveto(970.3541,142.2725154)(974.8312525,146.7496679)(980.3541,146.7496679)
\curveto(985.8769475,146.7496679)(990.3541,142.2725154)(990.3541,136.7496679)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(930.75,221.7496779)
\curveto(930.75,216.2268304)(926.2728475,211.7496779)(920.75,211.7496779)
\curveto(915.2271525,211.7496779)(910.75,216.2268304)(910.75,221.7496779)
\curveto(910.75,227.2725254)(915.2271525,231.7496779)(920.75,231.7496779)
\curveto(926.2728475,231.7496779)(930.75,227.2725254)(930.75,221.7496779)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%circle
{
\newpath
\moveto(971.17285,192.4177879)
\curveto(971.17285,186.8949404)(966.6956975,182.4177879)(961.17285,182.4177879)
\curveto(955.6500025,182.4177879)(951.17285,186.8949404)(951.17285,192.4177879)
\curveto(951.17285,197.9406354)(955.6500025,202.4177879)(961.17285,202.4177879)
\curveto(966.6956975,202.4177879)(971.17285,197.9406354)(971.17285,192.4177879)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(970.75,136.74967052)
\lineto(870.75,136.74967052)
}
}
{
\pscustom[linewidth=2,linecolor=black]
{
\newpath
\moveto(860.75,136.74967052)
\curveto(868.27811,173.53928052)(877.80388,208.76549052)(915.75,221.74969052)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(860.75,131.74967052)
\curveto(902.1353,41.70515052)(942.058,46.73075052)(980.75,131.74967052)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(980.75,136.74967052)
\curveto(973.2219,173.53928052)(963.6961,208.76549052)(925.75,221.74969052)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(920,221.74969052)
\curveto(873.81607,233.80064052)(834.08858,201.08302052)(860,136.74967052)
}
}
{
\pscustom[linewidth=2,linecolor=black,linestyle=dashed,dash=6 6]
{
\newpath
\moveto(961.1459,190.93745052)
\curveto(1018.6358,200.85753052)(1005.2541,135.12618052)(986.1459,135.93745052)
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(920.75,136.74967052)
\lineto(926.75,142.74967052)
\lineto(905.75,136.74967052)
\lineto(926.75,130.74967052)
\lineto(920.75,136.74967052)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(915.75,66.74965052)
\lineto(909.75,60.74965052)
\lineto(930.75,66.74965052)
\lineto(909.75,72.74965052)
\lineto(915.75,66.74965052)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(869.04179607,173.33328265)
\lineto(871.72507764,165.28343793)
\lineto(875.75,186.74969052)
\lineto(860.99195135,170.65000108)
\lineto(869.04179607,173.33328265)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(971.40248351,171.16769999)
\lineto(963.81301713,174.96243318)
\lineto(976.1459,156.93745052)
\lineto(975.1972167,178.75716637)
\lineto(971.40248351,171.16769999)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(859.70820393,201.16609838)
\lineto(857.02492236,209.2159431)
\lineto(853,187.74969052)
\lineto(867.75804865,203.84937996)
\lineto(859.70820393,201.16609838)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(940.85724958,214.81500964)
\lineto(932.39076176,214.25057711)
\lineto(952.1459,204.93744052)
\lineto(940.29281706,223.28149745)
\lineto(940.85724958,214.81500964)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(1003.85410393,167.52104265)
\lineto(1011.90394865,164.83776108)
\lineto(997.1459,180.93745052)
\lineto(1001.17082236,159.47119793)
\lineto(1003.85410393,167.52104265)
\closepath
}
}
{
\put(85,190){$v$}
\put(0,180){$\mathcal{G}_6$}
\put(295,190){$v$}
\put(205,180){$\mathcal{G}_7$}
\put(505,145){$v$}
\put(420,180){$\mathcal{G}_8$}
\put(715,190){$v$}
\put(625,180){$\mathcal{G}_9$}
\put(730,0){$w'$}
\put(925,190){$v$}
\put(835,180){$\mathcal{G}_{10}$}
}
\end{pspicture}

==> pictexfiles/treedefnspic1.tex <==
%LaTeX with PSTricks extensions
%%Creator: 0.47
%%Please note this file requires PSTricks extensions
\psset{xunit=.35pt,yunit=.35pt,runit=.35pt}
\begin{pspicture}(219.99990845,269.99990845)
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(30,159.99990583)
\curveto(30,154.47705833)(25.5228475,149.99990583)(20,149.99990583)
\curveto(14.4771525,149.99990583)(10,154.47705833)(10,159.99990583)
\curveto(10,165.52275333)(14.4771525,169.99990583)(20,169.99990583)
\curveto(25.5228475,169.99990583)(30,165.52275333)(30,159.99990583)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(210,39.99990583)
\curveto(210,34.47705833)(205.5228475,29.99990583)(200,29.99990583)
\curveto(194.4771525,29.99990583)(190,34.47705833)(190,39.99990583)
\curveto(190,45.52275333)(194.4771525,49.99990583)(200,49.99990583)
\curveto(205.5228475,49.99990583)(210,45.52275333)(210,39.99990583)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(190,179.99990583)
\curveto(190,174.47705833)(185.5228475,169.99990583)(180,169.99990583)
\curveto(174.4771525,169.99990583)(170,174.47705833)(170,179.99990583)
\curveto(170,185.52275333)(174.4771525,189.99990583)(180,189.99990583)
\curveto(185.5228475,189.99990583)(190,185.52275333)(190,179.99990583)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(90,239.99990583)
\curveto(90,234.47705833)(85.5228475,229.99990583)(80,229.99990583)
\curveto(74.4771525,229.99990583)(70,234.47705833)(70,239.99990583)
\curveto(70,245.52275333)(74.4771525,249.99990583)(80,249.99990583)
\curveto(85.5228475,249.99990583)(90,245.52275333)(90,239.99990583)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%vertex
{
\newpath
\moveto(90,79.99990583)
\curveto(90,74.47705833)(85.5228475,69.99990583)(80,69.99990583)
\curveto(74.4771525,69.99990583)(70,74.47705833)(70,79.99990583)
\curveto(70,85.52275333)(74.4771525,89.99990583)(80,89.99990583)
\curveto(85.5228475,89.99990583)(90,85.52275333)(90,79.99990583)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%edge
{
\newpath
\moveto(180,179.99990845)
\curveto(180,179.99990845)(202.02931,198.66746845)(205,209.99994845)
\curveto(209.14963,225.82981845)(195.84324,245.73425845)(180,244.99994845)
\curveto(164.17807,244.26661845)(151.92968,224.83687845)(155,209.99994845)
\curveto(157.37406,198.52763845)(180,179.99990845)(180,179.99990845)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%edge
{
\newpath
\moveto(80,79.99990845)
\lineto(80,239.99990845)
\lineto(180,179.99990845)
\lineto(80,79.99990845)
\closepath
}
}
{
\pscustom[linewidth=1,linecolor=black]%edge
{
\newpath
\moveto(200,39.99990845)
\lineto(80,79.99990845)
}
}
{
\pscustom[linewidth=1,linecolor=black]%edge
{
\newpath
\moveto(20,159.99990845)
\lineto(80,239.99990845)
}
}
{
\pscustom[linewidth=1,linecolor=black]%edge
{
\newpath
\moveto(83.75644,80.00500845)
\curveto(83.75644,80.00500845)(138.21261,98.77423845)(160,89.99990845)
\curveto(181.78739,81.22557845)(200,39.99990845)(200,39.99990845)
\curveto(200,39.99990845)(145.41047,9.51828845)(120,19.99988845)
\curveto(98.39845,28.91038845)(83.75644,80.00500845)(83.75644,80.00500845)
\closepath
}
}
{
\pscustom[linewidth=3,linecolor=black]%tree edge
{
\newpath
\moveto(200,39.99990845)
\lineto(80,79.99990845)
\lineto(80,239.99990845)
\lineto(20,159.99990845)
}
}
{
\pscustom[linewidth=3,linecolor=black]%tree edge
{
\newpath
\moveto(80,79.99990845)
\lineto(180,179.99990845)
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(128.85786438,128.85777282)
\lineto(128.85786438,117.54406432)
\lineto(143,142.99990845)
\lineto(117.54415588,128.85777282)
\lineto(128.85786438,128.85777282)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(50.82727327,201.12800836)
\lineto(49.10694261,212.31015764)
\lineto(39,184.99990845)
\lineto(62.00942255,202.84833902)
\lineto(50.82727327,201.12800836)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(80,144.99990845)
\lineto(88,136.99990845)
\lineto(80,164.99990845)
\lineto(72,136.99990845)
\lineto(80,144.99990845)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(136.86652239,60.82314076)
\lineto(126.88383842,55.49904265)
\lineto(156,54.99990845)
\lineto(131.54242427,70.80582473)
\lineto(136.86652239,60.82314076)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(132.14985851,208.70999334)
\lineto(143.12576796,211.4539707)
\lineto(115,218.99990845)
\lineto(134.89383588,197.73408389)
\lineto(132.14985851,208.70999334)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(178.11145618,245.94418036)
\lineto(167.37832989,242.36647159)
\lineto(196,236.99990845)
\lineto(174.53374742,256.67730665)
\lineto(178.11145618,245.94418036)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(164.85786438,88.14204407)
\lineto(153.54415588,88.14204407)
\lineto(179,73.99990845)
\lineto(164.85786438,99.45575257)
\lineto(164.85786438,88.14204407)
\closepath
}
}
{
\pscustom[linewidth=2,linecolor=black,fillstyle=solid,fillcolor=black]%arrowhead
{
\newpath
\moveto(121.05152457,19.82980563)
\lineto(132.34017552,20.58237434)
\lineto(106,32.99990845)
\lineto(121.80409327,8.54115468)
\lineto(121.05152457,19.82980563)
\closepath
}
}
{
\put(0,230){$\mathcal{G}$}
\put(150,120){$\mathcal{T}$}
\put(45,60){$u$}
\put(35,140){$v$}
\put(200,160){$v'$}
}
\end{pspicture}

